Brain-Behavior Modeling from Multimodal MRI using Opportunistic Pretraining and Common-Cohort Adaptation

Incomplete imaging coverage limits sample sizes for multimodal cognitive prediction. We evaluated a two-stage opportunistic deep ensemble using baseline Adolescent Brain Cognitive Development Study data to predict fluid, crystallized, and total cognition. Separate neural models processed structural/diffusion, resting-state, and task-based MRI data with covariates. Models were pretrained on eligible modality cohorts (up to 9,686 participants), adapted to common training cohorts, and fused via Ridge regression (trimodal cohort: 4,216 participants). Five-fold family-aware cross-validation compared this approach against constituent and covariate-only models. Two-stage training increased mean test coefficient of determination (R^2) in 24 of 27 comparisons (median gain: 0.0081). Fusion increased mean R^2 by 0.0051-0.0333 over the strongest constituent and reduced mean absolute error by 0.0067-0.0976. Task-plus-resting-state and trimodal ensembles reduced absolute error across all targets (nominal p <= 0.0108). Task-plus-resting-state fusion achieved the highest mean R^2 for fluid (0.2222) and total cognition (0.3665), while structural-plus-resting-state led for crystallized cognition (0.3706), yielding R^2 gains of 0.0805, 0.1180, and 0.0890 over covariate-only references. Ablations showed expanded pretraining drove most improvements. Gradient-based attribution identified target-dependent input patterns. These findings support using partially observed cohorts for model development to achieve modest fusion gains. Pending external validation, this approach may support MRI-informed cognitive phenotyping.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}llp{11cm}@{}}
\caption{Brain regions and parcellations utilized within each modality-specific architecture.}\\
\toprule
Architecture & Atlas & Regions\\\midrule\endfirsthead
\multicolumn{3}{l}{\tablename\ \thetable\ (continued)}\\
\toprule
Architecture & Atlas & Regions\\\midrule\endhead
\bottomrule\endfoot
IntelliGNN \& MAC-Net & Desikan-Killiany & \textbf{Cortical (68 nodes, Bilateral):} Banks Superior Temporal Sulcus, Caudal Anterior Cingulate, Caudal Middle Frontal, Cuneus, Entorhinal, Fusiform, Inferior Parietal, Inferior Temporal, Isthmus Cingulate, Lateral Occipital, Lateral Orbitofrontal, Lingual, Medial Orbitofrontal, Middle Temporal, Parahippocampal, Paracentral, Pars Opercularis, Pars Orbitalis, Pars Triangularis, Pericalcarine, Postcentral, Posterior Cingulate, Precentral, Precuneus, Rostral Anterior Cingulate, Rostral Middle Frontal, Superior Frontal, Superior Parietal, Superior Temporal, Supramarginal, Frontal Pole, Temporal Pole, Transverse Temporal, Insula.\\\addlinespace
& ASEG & \textbf{Subcortical (26 nodes, Bilateral):} Cerebral White Matter, Lateral Ventricle, Inferior Lateral Ventricle, Cerebellar White Matter, Cerebellar Cortex, Thalamus Proper, Caudate, Putamen, Pallidum, Hippocampus, Amygdala, Accumbens Area, Ventral Diencephalon.\\\midrule
SPRN & Gordon 333 & \textbf{Cortical Networks (333 nodes):} Default, Somatomotor (Hand and Mouth), Visual, Fronto-Parietal, Auditory, Cingulo-Parietal, Retrosplenial Temporal, Cingulo-Opercular, Ventral Attention, Dorsal Attention, Salience, Unassigned.\\\addlinespace
& ASEG & \textbf{Subcortical (19 nodes):} \textbf{Bilateral:} Cerebellum, Thalamus, Caudate, Putamen, Pallidum, Hippocampus, Amygdala, Accumbens, Ventral Diencephalon. \textbf{Central:} Brain Stem.\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S2}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}llp{12cm}@{}}
\caption{Task conditions and behavioral contrasts provided in exact model input order for MAC-Net (tfMRI).}\\
\toprule
Task & Category & Conditions / Contrasts\\\midrule\endfirsthead
\multicolumn{3}{l}{\tablename\ \thetable\ (continued)}\\
\toprule
Task & Category & Conditions / Contrasts\\\midrule\endhead
\bottomrule\endfoot
N-back & Conditions & (1) 0-back, (2) 2-back, (3) Place, (4) Emotion.\\\addlinespace
 & Contrasts & (5) 2-back vs 0-back, (6) Face vs Place, (7) Emotion vs Neutral, (8) Negative vs Neutral, (9) Positive vs Neutral.\\\midrule
MID & Contrasts & (10) Anticipation Large vs Small Loss, (11) Anticipation Loss vs Neutral, (12) Anticipation Large Reward vs Neutral, (13) Anticipation Large Loss vs Neutral, (14) Reward Positive vs Negative Feedback, (15) Loss Positive vs Negative Feedback, (16) Anticipation Small Reward vs Neutral, (17) Anticipation Small Loss vs Neutral, (18) Anticipation Reward vs Neutral, (19) Anticipation Large vs Small Reward.\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S3a}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}llllll@{}}
\caption{Covariate-only baseline predictive performance for crystallized cognition (\(G_c\)).}\\
\toprule
Cohort & Model & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Model & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endhead\bottomrule\endfoot
S & Ridge & 0.3020 \(\pm\) 0.0146 & 0.5507 \(\pm\) 0.0140 & 33.8094 \(\pm\) 0.7981 & 4.5102 \(\pm\) 0.0575\\
S & Lasso & 0.3015 \(\pm\) 0.0162 & 0.5504 \(\pm\) 0.0154 & 33.8346 \(\pm\) 0.8892 & 4.5128 \(\pm\) 0.0603\\
S & Elastic Net & 0.2983 \(\pm\) 0.0155 & 0.5482 \(\pm\) 0.0151 & 33.9870 \(\pm\) 0.8115 & 4.5235 \(\pm\) 0.0549\\
S & RF & 0.2819 \(\pm\) 0.0171 & 0.5317 \(\pm\) 0.0162 & 34.7746 \(\pm\) 0.5975 & 4.5808 \(\pm\) 0.0377\\
S & MLP & 0.3012 \(\pm\) 0.0128 & 0.5506 \(\pm\) 0.0126 & 33.8519 \(\pm\) 0.8714 & 4.5121 \(\pm\) 0.0479\\
T & Ridge & 0.2619 \(\pm\) 0.0116 & 0.5145 \(\pm\) 0.0125 & 31.6688 \(\pm\) 1.4650 & 4.3692 \(\pm\) 0.0863\\
T & Lasso & 0.2625 \(\pm\) 0.0109 & 0.5153 \(\pm\) 0.0118 & 31.6428 \(\pm\) 1.4800 & 4.3685 \(\pm\) 0.0838\\
T & Elastic Net & 0.2590 \(\pm\) 0.0089 & 0.5124 \(\pm\) 0.0106 & 31.8015 \(\pm\) 1.6204 & 4.3767 \(\pm\) 0.1011\\
T & RF & 0.2433 \(\pm\) 0.0048 & 0.4955 \(\pm\) 0.0055 & 32.4755 \(\pm\) 1.6358 & 4.4311 \(\pm\) 0.1097\\
T & MLP & 0.2628 \(\pm\) 0.0133 & 0.5142 \(\pm\) 0.0122 & 31.6238 \(\pm\) 1.3235 & 4.3683 \(\pm\) 0.0826\\
R & Ridge & 0.2826 \(\pm\) 0.0220 & 0.5339 \(\pm\) 0.0205 & 31.8617 \(\pm\) 2.4602 & 4.4012 \(\pm\) 0.1766\\
R & Lasso & 0.2847 \(\pm\) 0.0220 & 0.5352 \(\pm\) 0.0202 & 31.7707 \(\pm\) 2.4985 & 4.3967 \(\pm\) 0.1754\\
R & Elastic Net & 0.2823 \(\pm\) 0.0218 & 0.5338 \(\pm\) 0.0207 & 31.8724 \(\pm\) 2.4529 & 4.4011 \(\pm\) 0.1765\\
R & RF & 0.2577 \(\pm\) 0.0224 & 0.5093 \(\pm\) 0.0214 & 32.9728 \(\pm\) 2.6107 & 4.4940 \(\pm\) 0.1731\\
R & MLP & 0.2794 \(\pm\) 0.0241 & 0.5299 \(\pm\) 0.0218 & 32.0058 \(\pm\) 2.5539 & 4.4159 \(\pm\) 0.1755\\
S+R & Ridge & 0.2816 \(\pm\) 0.0153 & 0.5319 \(\pm\) 0.0150 & 31.5804 \(\pm\) 1.0732 & 4.3890 \(\pm\) 0.0731\\
S+R & Lasso & 0.2812 \(\pm\) 0.0150 & 0.5316 \(\pm\) 0.0149 & 31.6005 \(\pm\) 1.0834 & 4.3913 \(\pm\) 0.0748\\
S+R & Elastic Net & 0.2774 \(\pm\) 0.0136 & 0.5284 \(\pm\) 0.0139 & 31.7697 \(\pm\) 1.0705 & 4.4042 \(\pm\) 0.0771\\
S+R & RF & 0.2673 \(\pm\) 0.0161 & 0.5179 \(\pm\) 0.0161 & 32.2172 \(\pm\) 1.2970 & 4.4476 \(\pm\) 0.0741\\
S+R & MLP & 0.2777 \(\pm\) 0.0194 & 0.5302 \(\pm\) 0.0177 & 31.7556 \(\pm\) 1.2391 & 4.4020 \(\pm\) 0.0969\\
S+T & Ridge & 0.2498 \(\pm\) 0.0090 & 0.5101 \(\pm\) 0.0099 & 32.0785 \(\pm\) 1.2633 & 4.3871 \(\pm\) 0.0685\\
S+T & Lasso & 0.2512 \(\pm\) 0.0111 & 0.5116 \(\pm\) 0.0118 & 32.0219 \(\pm\) 1.3128 & 4.3825 \(\pm\) 0.0716\\
S+T & Elastic Net & 0.2473 \(\pm\) 0.0112 & 0.5076 \(\pm\) 0.0121 & 32.1863 \(\pm\) 1.2611 & 4.3986 \(\pm\) 0.0649\\
S+T & RF & 0.2393 \(\pm\) 0.0216 & 0.4985 \(\pm\) 0.0216 & 32.5346 \(\pm\) 1.6420 & 4.4349 \(\pm\) 0.0846\\
S+T & MLP & 0.2506 \(\pm\) 0.0123 & 0.5121 \(\pm\) 0.0123 & 32.0423 \(\pm\) 1.2157 & 4.3789 \(\pm\) 0.0591\\
T+R & Ridge & 0.2406 \(\pm\) 0.0141 & 0.4958 \(\pm\) 0.0147 & 30.4949 \(\pm\) 0.5662 & 4.3166 \(\pm\) 0.0709\\
T+R & Lasso & 0.2422 \(\pm\) 0.0116 & 0.4967 \(\pm\) 0.0131 & 30.4363 \(\pm\) 0.6431 & 4.3091 \(\pm\) 0.0792\\
T+R & Elastic Net & 0.2419 \(\pm\) 0.0151 & 0.4963 \(\pm\) 0.0173 & 30.4412 \(\pm\) 0.4797 & 4.3092 \(\pm\) 0.0601\\
T+R & RF & 0.2283 \(\pm\) 0.0208 & 0.4813 \(\pm\) 0.0212 & 30.9816 \(\pm\) 0.3064 & 4.3539 \(\pm\) 0.0486\\
T+R & MLP & 0.2385 \(\pm\) 0.0156 & 0.4958 \(\pm\) 0.0146 & 30.5847 \(\pm\) 0.8767 & 4.2956 \(\pm\) 0.0801\\
S+T+R & Ridge & 0.2414 \(\pm\) 0.0097 & 0.4976 \(\pm\) 0.0102 & 30.2378 \(\pm\) 0.8526 & 4.2915 \(\pm\) 0.0662\\
S+T+R & Lasso & 0.2415 \(\pm\) 0.0115 & 0.4983 \(\pm\) 0.0131 & 30.2279 \(\pm\) 0.7483 & 4.2951 \(\pm\) 0.0557\\
S+T+R & Elastic Net & 0.2401 \(\pm\) 0.0090 & 0.4964 \(\pm\) 0.0094 & 30.2893 \(\pm\) 0.8274 & 4.2991 \(\pm\) 0.0662\\
S+T+R & RF & 0.2158 \(\pm\) 0.0181 & 0.4704 \(\pm\) 0.0162 & 31.2610 \(\pm\) 1.1085 & 4.3713 \(\pm\) 0.0859\\
S+T+R & MLP & 0.2358 \(\pm\) 0.0179 & 0.4981 \(\pm\) 0.0124 & 30.4597 \(\pm\) 0.9871 & 4.2896 \(\pm\) 0.0713\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S3b}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}llllll@{}}
\caption{Covariate-only baseline predictive performance for fluid cognition (\(G_f\)).}\\
\toprule
Cohort & Model & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Model & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endhead\bottomrule\endfoot
S & Ridge & 0.1899 \(\pm\) 0.0153 & 0.4390 \(\pm\) 0.0147 & 88.2052 \(\pm\) 2.4446 & 7.3982 \(\pm\) 0.1028\\
S & Lasso & 0.1888 \(\pm\) 0.0144 & 0.4379 \(\pm\) 0.0138 & 88.3249 \(\pm\) 2.4258 & 7.4017 \(\pm\) 0.0972\\
S & Elastic Net & 0.1854 \(\pm\) 0.0126 & 0.4343 \(\pm\) 0.0121 & 88.7022 \(\pm\) 2.3919 & 7.4180 \(\pm\) 0.0962\\
S & RF & 0.1686 \(\pm\) 0.0089 & 0.4145 \(\pm\) 0.0072 & 90.5318 \(\pm\) 2.2640 & 7.5029 \(\pm\) 0.1030\\
S & MLP & 0.1857 \(\pm\) 0.0144 & 0.4354 \(\pm\) 0.0125 & 88.6616 \(\pm\) 2.2901 & 7.4264 \(\pm\) 0.1027\\
T & Ridge & 0.1535 \(\pm\) 0.0053 & 0.3943 \(\pm\) 0.0074 & 77.5943 \(\pm\) 3.6491 & 6.9554 \(\pm\) 0.1677\\
T & Lasso & 0.1522 \(\pm\) 0.0055 & 0.3927 \(\pm\) 0.0082 & 77.7060 \(\pm\) 3.5698 & 6.9614 \(\pm\) 0.1658\\
T & Elastic Net & 0.1509 \(\pm\) 0.0043 & 0.3912 \(\pm\) 0.0071 & 77.8262 \(\pm\) 3.5837 & 6.9679 \(\pm\) 0.1647\\
T & RF & 0.1303 \(\pm\) 0.0138 & 0.3653 \(\pm\) 0.0177 & 79.7356 \(\pm\) 4.1527 & 7.0751 \(\pm\) 0.1574\\
T & MLP & 0.1495 \(\pm\) 0.0066 & 0.3890 \(\pm\) 0.0082 & 77.9605 \(\pm\) 3.7314 & 6.9794 \(\pm\) 0.1567\\
R & Ridge & 0.1710 \(\pm\) 0.0191 & 0.4164 \(\pm\) 0.0230 & 84.0684 \(\pm\) 4.4831 & 7.1995 \(\pm\) 0.2244\\
R & Lasso & 0.1726 \(\pm\) 0.0185 & 0.4178 \(\pm\) 0.0221 & 83.9097 \(\pm\) 4.5210 & 7.1962 \(\pm\) 0.2209\\
R & Elastic Net & 0.1720 \(\pm\) 0.0182 & 0.4171 \(\pm\) 0.0227 & 83.9807 \(\pm\) 4.6094 & 7.1982 \(\pm\) 0.2267\\
R & RF & 0.1569 \(\pm\) 0.0165 & 0.3992 \(\pm\) 0.0207 & 85.4899 \(\pm\) 4.2352 & 7.2828 \(\pm\) 0.2067\\
R & MLP & 0.1622 \(\pm\) 0.0207 & 0.4116 \(\pm\) 0.0247 & 84.9785 \(\pm\) 4.8777 & 7.2463 \(\pm\) 0.2335\\
S+R & Ridge & 0.1730 \(\pm\) 0.0191 & 0.4184 \(\pm\) 0.0234 & 83.2117 \(\pm\) 2.8473 & 7.1661 \(\pm\) 0.1685\\
S+R & Lasso & 0.1734 \(\pm\) 0.0188 & 0.4190 \(\pm\) 0.0234 & 83.1718 \(\pm\) 2.9371 & 7.1666 \(\pm\) 0.1734\\
S+R & Elastic Net & 0.1728 \(\pm\) 0.0187 & 0.4190 \(\pm\) 0.0240 & 83.2326 \(\pm\) 2.8493 & 7.1696 \(\pm\) 0.1793\\
S+R & RF & 0.1554 \(\pm\) 0.0174 & 0.3984 \(\pm\) 0.0226 & 85.0065 \(\pm\) 3.4795 & 7.2400 \(\pm\) 0.1943\\
S+R & MLP & 0.1672 \(\pm\) 0.0275 & 0.4125 \(\pm\) 0.0311 & 83.7624 \(\pm\) 2.5701 & 7.2096 \(\pm\) 0.1695\\
S+T & Ridge & 0.1448 \(\pm\) 0.0158 & 0.3905 \(\pm\) 0.0196 & 77.6584 \(\pm\) 3.3495 & 6.9893 \(\pm\) 0.1567\\
S+T & Lasso & 0.1479 \(\pm\) 0.0187 & 0.3949 \(\pm\) 0.0225 & 77.3840 \(\pm\) 3.6025 & 6.9736 \(\pm\) 0.1668\\
S+T & Elastic Net & 0.1485 \(\pm\) 0.0182 & 0.3941 \(\pm\) 0.0225 & 77.3284 \(\pm\) 3.4968 & 6.9688 \(\pm\) 0.1629\\
S+T & RF & 0.1268 \(\pm\) 0.0229 & 0.3703 \(\pm\) 0.0282 & 79.3071 \(\pm\) 3.9933 & 7.0664 \(\pm\) 0.1992\\
S+T & MLP & 0.1411 \(\pm\) 0.0177 & 0.3916 \(\pm\) 0.0205 & 78.0060 \(\pm\) 3.6410 & 7.0119 \(\pm\) 0.1624\\
T+R & Ridge & 0.1411 \(\pm\) 0.0265 & 0.3819 \(\pm\) 0.0317 & 75.7746 \(\pm\) 4.4933 & 6.8847 \(\pm\) 0.1915\\
T+R & Lasso & 0.1417 \(\pm\) 0.0261 & 0.3828 \(\pm\) 0.0307 & 75.7199 \(\pm\) 4.4385 & 6.8818 \(\pm\) 0.1842\\
T+R & Elastic Net & 0.1403 \(\pm\) 0.0251 & 0.3803 \(\pm\) 0.0311 & 75.8348 \(\pm\) 4.3705 & 6.8920 \(\pm\) 0.1806\\
T+R & RF & 0.1175 \(\pm\) 0.0226 & 0.3510 \(\pm\) 0.0265 & 77.8808 \(\pm\) 4.8998 & 6.9893 \(\pm\) 0.1968\\
T+R & MLP & 0.1322 \(\pm\) 0.0287 & 0.3751 \(\pm\) 0.0262 & 76.5675 \(\pm\) 4.8027 & 6.9193 \(\pm\) 0.2031\\
S+T+R & Ridge & 0.1375 \(\pm\) 0.0113 & 0.3779 \(\pm\) 0.0175 & 76.0684 \(\pm\) 2.8688 & 6.9163 \(\pm\) 0.1309\\
S+T+R & Lasso & 0.1379 \(\pm\) 0.0127 & 0.3776 \(\pm\) 0.0197 & 76.0179 \(\pm\) 2.4919 & 6.9192 \(\pm\) 0.1067\\
S+T+R & Elastic Net & 0.1387 \(\pm\) 0.0117 & 0.3778 \(\pm\) 0.0177 & 75.9537 \(\pm\) 2.6497 & 6.9117 \(\pm\) 0.1279\\
S+T+R & RF & 0.1171 \(\pm\) 0.0053 & 0.3511 \(\pm\) 0.0089 & 77.8529 \(\pm\) 2.4185 & 7.0016 \(\pm\) 0.1283\\
S+T+R & MLP & 0.1434 \(\pm\) 0.0056 & 0.3873 \(\pm\) 0.0063 & 75.5410 \(\pm\) 2.4747 & 6.8822 \(\pm\) 0.1537\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S3c}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}llllll@{}}
\caption{Covariate-only baseline predictive performance for total cognition (\(G_t\)).}\\
\toprule
Cohort & Model & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endfirsthead
\multicolumn{6}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Model & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endhead\bottomrule\endfoot
S & Ridge & 0.3016 \(\pm\) 0.0110 & 0.5510 \(\pm\) 0.0087 & 55.8309 \(\pm\) 1.7076 & 5.8780 \(\pm\) 0.0782\\
S & Lasso & 0.3009 \(\pm\) 0.0113 & 0.5504 \(\pm\) 0.0088 & 55.8858 \(\pm\) 1.7216 & 5.8813 \(\pm\) 0.0742\\
S & Elastic Net & 0.2949 \(\pm\) 0.0101 & 0.5453 \(\pm\) 0.0081 & 56.3657 \(\pm\) 1.6291 & 5.9041 \(\pm\) 0.0694\\
S & RF & 0.2784 \(\pm\) 0.0128 & 0.5297 \(\pm\) 0.0120 & 57.6646 \(\pm\) 0.8868 & 5.9743 \(\pm\) 0.0464\\
S & MLP & 0.2986 \(\pm\) 0.0130 & 0.5488 \(\pm\) 0.0100 & 56.0791 \(\pm\) 2.0593 & 5.9009 \(\pm\) 0.1016\\
T & Ridge & 0.2620 \(\pm\) 0.0117 & 0.5131 \(\pm\) 0.0116 & 48.6221 \(\pm\) 2.0294 & 5.5149 \(\pm\) 0.1286\\
T & Lasso & 0.2646 \(\pm\) 0.0108 & 0.5154 \(\pm\) 0.0103 & 48.4534 \(\pm\) 2.0094 & 5.5084 \(\pm\) 0.1291\\
T & Elastic Net & 0.2615 \(\pm\) 0.0133 & 0.5127 \(\pm\) 0.0132 & 48.6575 \(\pm\) 2.1879 & 5.5127 \(\pm\) 0.1417\\
T & RF & 0.2374 \(\pm\) 0.0171 & 0.4887 \(\pm\) 0.0168 & 50.2475 \(\pm\) 2.3396 & 5.6162 \(\pm\) 0.1576\\
T & MLP & 0.2603 \(\pm\) 0.0103 & 0.5112 \(\pm\) 0.0094 & 48.7328 \(\pm\) 1.8894 & 5.5346 \(\pm\) 0.1098\\
R & Ridge & 0.2839 \(\pm\) 0.0209 & 0.5346 \(\pm\) 0.0209 & 51.7926 \(\pm\) 3.0391 & 5.6685 \(\pm\) 0.1911\\
R & Lasso & 0.2859 \(\pm\) 0.0217 & 0.5363 \(\pm\) 0.0210 & 51.6518 \(\pm\) 3.0768 & 5.6604 \(\pm\) 0.1936\\
R & Elastic Net & 0.2864 \(\pm\) 0.0223 & 0.5369 \(\pm\) 0.0222 & 51.6083 \(\pm\) 3.0560 & 5.6563 \(\pm\) 0.1882\\
R & RF & 0.2646 \(\pm\) 0.0232 & 0.5166 \(\pm\) 0.0231 & 53.1901 \(\pm\) 3.2026 & 5.7435 \(\pm\) 0.2008\\
R & MLP & 0.2814 \(\pm\) 0.0241 & 0.5346 \(\pm\) 0.0231 & 51.9641 \(\pm\) 2.9489 & 5.6851 \(\pm\) 0.1791\\
S+R & Ridge & 0.2846 \(\pm\) 0.0237 & 0.5348 \(\pm\) 0.0226 & 51.2297 \(\pm\) 2.0123 & 5.6382 \(\pm\) 0.1107\\
S+R & Lasso & 0.2823 \(\pm\) 0.0255 & 0.5326 \(\pm\) 0.0245 & 51.3910 \(\pm\) 2.0322 & 5.6460 \(\pm\) 0.1139\\
S+R & Elastic Net & 0.2816 \(\pm\) 0.0243 & 0.5325 \(\pm\) 0.0243 & 51.4443 \(\pm\) 1.9487 & 5.6465 \(\pm\) 0.1064\\
S+R & RF & 0.2670 \(\pm\) 0.0215 & 0.5192 \(\pm\) 0.0214 & 52.4960 \(\pm\) 1.9837 & 5.6994 \(\pm\) 0.1035\\
S+R & MLP & 0.2778 \(\pm\) 0.0270 & 0.5325 \(\pm\) 0.0238 & 51.7242 \(\pm\) 2.3298 & 5.6790 \(\pm\) 0.1251\\
S+T & Ridge & 0.2525 \(\pm\) 0.0194 & 0.5117 \(\pm\) 0.0179 & 48.7316 \(\pm\) 1.7400 & 5.5212 \(\pm\) 0.0902\\
S+T & Lasso & 0.2524 \(\pm\) 0.0183 & 0.5121 \(\pm\) 0.0167 & 48.7378 \(\pm\) 1.6621 & 5.5251 \(\pm\) 0.0829\\
S+T & Elastic Net & 0.2508 \(\pm\) 0.0196 & 0.5096 \(\pm\) 0.0186 & 48.8416 \(\pm\) 1.7895 & 5.5242 \(\pm\) 0.0950\\
S+T & RF & 0.2325 \(\pm\) 0.0292 & 0.4932 \(\pm\) 0.0263 & 50.0408 \(\pm\) 2.3523 & 5.5961 \(\pm\) 0.1381\\
S+T & MLP & 0.2478 \(\pm\) 0.0180 & 0.5143 \(\pm\) 0.0162 & 49.0333 \(\pm\) 1.5941 & 5.5539 \(\pm\) 0.0767\\
T+R & Ridge & 0.2485 \(\pm\) 0.0216 & 0.5030 \(\pm\) 0.0187 & 46.2922 \(\pm\) 2.5192 & 5.4010 \(\pm\) 0.1629\\
T+R & Lasso & 0.2484 \(\pm\) 0.0195 & 0.5023 \(\pm\) 0.0171 & 46.2986 \(\pm\) 2.4014 & 5.4024 \(\pm\) 0.1552\\
T+R & Elastic Net & 0.2474 \(\pm\) 0.0193 & 0.5005 \(\pm\) 0.0179 & 46.3560 \(\pm\) 2.3380 & 5.4048 \(\pm\) 0.1445\\
T+R & RF & 0.2277 \(\pm\) 0.0188 & 0.4807 \(\pm\) 0.0178 & 47.5909 \(\pm\) 2.7854 & 5.4713 \(\pm\) 0.1484\\
T+R & MLP & 0.2442 \(\pm\) 0.0305 & 0.5001 \(\pm\) 0.0256 & 46.5627 \(\pm\) 2.8503 & 5.4160 \(\pm\) 0.1716\\
S+T+R & Ridge & 0.2459 \(\pm\) 0.0118 & 0.5017 \(\pm\) 0.0117 & 46.1521 \(\pm\) 2.3622 & 5.3918 \(\pm\) 0.1145\\
S+T+R & Lasso & 0.2462 \(\pm\) 0.0103 & 0.5020 \(\pm\) 0.0105 & 46.1328 \(\pm\) 2.2710 & 5.3930 \(\pm\) 0.1117\\
S+T+R & Elastic Net & 0.2452 \(\pm\) 0.0080 & 0.4998 \(\pm\) 0.0089 & 46.1819 \(\pm\) 2.0505 & 5.4010 \(\pm\) 0.1012\\
S+T+R & RF & 0.2218 \(\pm\) 0.0091 & 0.4773 \(\pm\) 0.0090 & 47.6144 \(\pm\) 2.1295 & 5.4715 \(\pm\) 0.0941\\
S+T+R & MLP & 0.2449 \(\pm\) 0.0080 & 0.5030 \(\pm\) 0.0070 & 46.2037 \(\pm\) 1.9988 & 5.4029 \(\pm\) 0.1017\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S4a}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Brain-plus-covariate predictive performance for crystallized cognition (\(G_c\)). U: unimodal; C: common-cohort-only training; TS: two-stage opportunistic training.}\\
\toprule
Cohort & Model & Strategy & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Model & Strategy & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endhead\bottomrule\endfoot
S & IntelliGNN & U & 0.3166 \(\pm\) 0.0176 & 0.5635 \(\pm\) 0.0162 & 33.1018 \(\pm\) 0.8867 & 4.4649 \(\pm\) 0.0607\\
S+R & IntelliGNN & C & 0.2801 \(\pm\) 0.0139 & 0.5330 \(\pm\) 0.0127 & 31.6613 \(\pm\) 1.3799 & 4.3985 \(\pm\) 0.1109\\
S+R & IntelliGNN & TS & 0.2934 \(\pm\) 0.0140 & 0.5427 \(\pm\) 0.0128 & 31.0790 \(\pm\) 1.4264 & 4.3582 \(\pm\) 0.1035\\
S+T & IntelliGNN & C & 0.2596 \(\pm\) 0.0101 & 0.5111 \(\pm\) 0.0106 & 31.6634 \(\pm\) 1.2773 & 4.3706 \(\pm\) 0.0722\\
S+T & IntelliGNN & TS & 0.2620 \(\pm\) 0.0130 & 0.5148 \(\pm\) 0.0113 & 31.5654 \(\pm\) 1.4542 & 4.3659 \(\pm\) 0.0968\\
S+T+R & IntelliGNN & C & 0.2412 \(\pm\) 0.0111 & 0.4937 \(\pm\) 0.0111 & 30.2460 \(\pm\) 0.8376 & 4.2986 \(\pm\) 0.0775\\
S+T+R & IntelliGNN & TS & 0.2520 \(\pm\) 0.0205 & 0.5068 \(\pm\) 0.0170 & 29.8008 \(\pm\) 0.6651 & 4.2650 \(\pm\) 0.0589\\
T & MAC-Net & U & 0.3114 \(\pm\) 0.0113 & 0.5591 \(\pm\) 0.0103 & 29.5441 \(\pm\) 1.3299 & 4.2313 \(\pm\) 0.0841\\
T+R & MAC-Net & C & 0.2892 \(\pm\) 0.0183 & 0.5384 \(\pm\) 0.0173 & 28.5472 \(\pm\) 0.7860 & 4.1940 \(\pm\) 0.0674\\
T+R & MAC-Net & TS & 0.3086 \(\pm\) 0.0198 & 0.5564 \(\pm\) 0.0172 & 27.7585 \(\pm\) 0.5312 & 4.1437 \(\pm\) 0.0590\\
S+T & MAC-Net & C & 0.3065 \(\pm\) 0.0180 & 0.5561 \(\pm\) 0.0168 & 29.6635 \(\pm\) 1.5038 & 4.2501 \(\pm\) 0.1077\\
S+T & MAC-Net & TS & 0.3100 \(\pm\) 0.0207 & 0.5590 \(\pm\) 0.0186 & 29.5174 \(\pm\) 1.6229 & 4.2472 \(\pm\) 0.1136\\
S+T+R & MAC-Net & C & 0.2799 \(\pm\) 0.0139 & 0.5329 \(\pm\) 0.0146 & 28.6964 \(\pm\) 0.7251 & 4.1836 \(\pm\) 0.0447\\
S+T+R & MAC-Net & TS & 0.3009 \(\pm\) 0.0156 & 0.5504 \(\pm\) 0.0134 & 27.8615 \(\pm\) 0.7742 & 4.1513 \(\pm\) 0.0507\\
R & SPRN & U & 0.3576 \(\pm\) 0.0143 & 0.6030 \(\pm\) 0.0159 & 28.5155 \(\pm\) 1.9414 & 4.1737 \(\pm\) 0.1500\\
T+R & SPRN & C & 0.3260 \(\pm\) 0.0220 & 0.5752 \(\pm\) 0.0184 & 27.0722 \(\pm\) 1.0667 & 4.0676 \(\pm\) 0.0577\\
T+R & SPRN & TS & 0.3242 \(\pm\) 0.0239 & 0.5753 \(\pm\) 0.0186 & 27.1531 \(\pm\) 1.3132 & 4.0480 \(\pm\) 0.0742\\
S+R & SPRN & C & 0.3573 \(\pm\) 0.0157 & 0.5993 \(\pm\) 0.0134 & 28.2862 \(\pm\) 1.7003 & 4.1556 \(\pm\) 0.1110\\
S+R & SPRN & TS & 0.3609 \(\pm\) 0.0178 & 0.6019 \(\pm\) 0.0150 & 28.1289 \(\pm\) 1.7053 & 4.1411 \(\pm\) 0.1138\\
S+T+R & SPRN & C & 0.3132 \(\pm\) 0.0168 & 0.5647 \(\pm\) 0.0069 & 27.3777 \(\pm\) 0.9933 & 4.0782 \(\pm\) 0.0820\\
S+T+R & SPRN & TS & 0.3221 \(\pm\) 0.0113 & 0.5723 \(\pm\) 0.0062 & 27.0188 \(\pm\) 0.6784 & 4.0649 \(\pm\) 0.0692\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S4b}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Brain-plus-covariate predictive performance for fluid cognition (\(G_f\)). U: unimodal; C: common-cohort-only training; TS: two-stage opportunistic training.}\\
\toprule
Cohort & Model & Strategy & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Model & Strategy & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endhead\bottomrule\endfoot
S & IntelliGNN & U & 0.2023 \(\pm\) 0.0153 & 0.4530 \(\pm\) 0.0134 & 86.8566 \(\pm\) 2.3671 & 7.3535 \(\pm\) 0.0929\\
S+R & IntelliGNN & C & 0.1741 \(\pm\) 0.0154 & 0.4217 \(\pm\) 0.0176 & 83.1039 \(\pm\) 2.7670 & 7.1735 \(\pm\) 0.1629\\
S+R & IntelliGNN & TS & 0.1822 \(\pm\) 0.0150 & 0.4288 \(\pm\) 0.0178 & 82.3039 \(\pm\) 3.0911 & 7.1439 \(\pm\) 0.1790\\
S+T & IntelliGNN & C & 0.1517 \(\pm\) 0.0207 & 0.3905 \(\pm\) 0.0265 & 77.0592 \(\pm\) 3.9948 & 6.9630 \(\pm\) 0.1751\\
S+T & IntelliGNN & TS & 0.1551 \(\pm\) 0.0209 & 0.3968 \(\pm\) 0.0252 & 76.7451 \(\pm\) 3.9991 & 6.9424 \(\pm\) 0.1693\\
S+T+R & IntelliGNN & C & 0.1369 \(\pm\) 0.0127 & 0.3740 \(\pm\) 0.0133 & 76.1356 \(\pm\) 3.2643 & 6.9173 \(\pm\) 0.1685\\
S+T+R & IntelliGNN & TS & 0.1381 \(\pm\) 0.0214 & 0.3825 \(\pm\) 0.0200 & 76.0061 \(\pm\) 3.0066 & 6.8984 \(\pm\) 0.1435\\
T & MAC-Net & U & 0.2007 \(\pm\) 0.0208 & 0.4535 \(\pm\) 0.0186 & 73.2790 \(\pm\) 4.1989 & 6.7683 \(\pm\) 0.2165\\
T+R & MAC-Net & C & 0.1744 \(\pm\) 0.0203 & 0.4235 \(\pm\) 0.0219 & 72.8872 \(\pm\) 5.0432 & 6.7729 \(\pm\) 0.2160\\
T+R & MAC-Net & TS & 0.1977 \(\pm\) 0.0177 & 0.4491 \(\pm\) 0.0187 & 70.8343 \(\pm\) 4.8362 & 6.6660 \(\pm\) 0.2357\\
S+T & MAC-Net & C & 0.2052 \(\pm\) 0.0148 & 0.4555 \(\pm\) 0.0162 & 72.1843 \(\pm\) 3.2788 & 6.7344 \(\pm\) 0.1270\\
S+T & MAC-Net & TS & 0.2036 \(\pm\) 0.0123 & 0.4541 \(\pm\) 0.0140 & 72.3249 \(\pm\) 3.1047 & 6.7438 \(\pm\) 0.1068\\
S+T+R & MAC-Net & C & 0.1839 \(\pm\) 0.0160 & 0.4343 \(\pm\) 0.0176 & 71.9699 \(\pm\) 2.8492 & 6.7622 \(\pm\) 0.1548\\
S+T+R & MAC-Net & TS & 0.2051 \(\pm\) 0.0157 & 0.4560 \(\pm\) 0.0142 & 70.1196 \(\pm\) 3.1737 & 6.6488 \(\pm\) 0.1729\\
R & SPRN & U & 0.1978 \(\pm\) 0.0295 & 0.4521 \(\pm\) 0.0297 & 81.3778 \(\pm\) 5.2820 & 7.1445 \(\pm\) 0.2368\\
T+R & SPRN & C & 0.1664 \(\pm\) 0.0327 & 0.4188 \(\pm\) 0.0277 & 73.5205 \(\pm\) 4.4229 & 6.8353 \(\pm\) 0.2165\\
T+R & SPRN & TS & 0.1747 \(\pm\) 0.0346 & 0.4305 \(\pm\) 0.0281 & 72.7745 \(\pm\) 4.2558 & 6.7952 \(\pm\) 0.2165\\
S+R & SPRN & C & 0.2075 \(\pm\) 0.0184 & 0.4592 \(\pm\) 0.0227 & 79.7234 \(\pm\) 2.1417 & 7.0769 \(\pm\) 0.1396\\
S+R & SPRN & TS & 0.2119 \(\pm\) 0.0204 & 0.4627 \(\pm\) 0.0225 & 79.2787 \(\pm\) 2.2170 & 7.0584 \(\pm\) 0.1487\\
S+T+R & SPRN & C & 0.1552 \(\pm\) 0.0241 & 0.4010 \(\pm\) 0.0249 & 74.5051 \(\pm\) 3.4209 & 6.8455 \(\pm\) 0.1648\\
S+T+R & SPRN & TS & 0.1588 \(\pm\) 0.0236 & 0.4088 \(\pm\) 0.0243 & 74.1831 \(\pm\) 3.2237 & 6.8388 \(\pm\) 0.1640\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S4c}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Brain-plus-covariate predictive performance for total cognition (\(G_t\)). U: unimodal; C: common-cohort-only training; TS: two-stage opportunistic training.}\\
\toprule
Cohort & Model & Strategy & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Cohort & Model & Strategy & \(R^2\) & \(r\) & MSE & MAE\\\midrule\endhead\bottomrule\endfoot
S & IntelliGNN & U & 0.3137 \(\pm\) 0.0130 & 0.5622 \(\pm\) 0.0102 & 54.8532 \(\pm\) 1.3464 & 5.8370 \(\pm\) 0.0694\\
S+R & IntelliGNN & C & 0.2861 \(\pm\) 0.0233 & 0.5371 \(\pm\) 0.0213 & 51.1280 \(\pm\) 2.1220 & 5.6338 \(\pm\) 0.1220\\
S+R & IntelliGNN & TS & 0.2950 \(\pm\) 0.0241 & 0.5449 \(\pm\) 0.0226 & 50.4800 \(\pm\) 1.7229 & 5.6106 \(\pm\) 0.0839\\
S+T & IntelliGNN & C & 0.2565 \(\pm\) 0.0245 & 0.5074 \(\pm\) 0.0244 & 48.4818 \(\pm\) 2.2729 & 5.5119 \(\pm\) 0.1070\\
S+T & IntelliGNN & TS & 0.2695 \(\pm\) 0.0252 & 0.5201 \(\pm\) 0.0237 & 47.6388 \(\pm\) 2.3303 & 5.4603 \(\pm\) 0.1111\\
S+T+R & IntelliGNN & C & 0.2498 \(\pm\) 0.0122 & 0.5021 \(\pm\) 0.0119 & 45.9180 \(\pm\) 2.4034 & 5.3753 \(\pm\) 0.1149\\
S+T+R & IntelliGNN & TS & 0.2505 \(\pm\) 0.0189 & 0.5075 \(\pm\) 0.0154 & 45.8621 \(\pm\) 2.3207 & 5.3630 \(\pm\) 0.1090\\
T & MAC-Net & U & 0.3353 \(\pm\) 0.0242 & 0.5811 \(\pm\) 0.0190 & 43.7696 \(\pm\) 1.8478 & 5.2277 \(\pm\) 0.1354\\
T+R & MAC-Net & C & 0.3167 \(\pm\) 0.0251 & 0.5649 \(\pm\) 0.0212 & 42.1269 \(\pm\) 2.9826 & 5.1400 \(\pm\) 0.1794\\
T+R & MAC-Net & TS & 0.3345 \(\pm\) 0.0243 & 0.5795 \(\pm\) 0.0202 & 41.0187 \(\pm\) 2.8090 & 5.0812 \(\pm\) 0.1668\\
S+T & MAC-Net & C & 0.3331 \(\pm\) 0.0158 & 0.5788 \(\pm\) 0.0130 & 43.4817 \(\pm\) 1.6757 & 5.2130 \(\pm\) 0.0544\\
S+T & MAC-Net & TS & 0.3358 \(\pm\) 0.0149 & 0.5815 \(\pm\) 0.0135 & 43.3030 \(\pm\) 1.5406 & 5.2045 \(\pm\) 0.0605\\
S+T+R & MAC-Net & C & 0.3094 \(\pm\) 0.0183 & 0.5590 \(\pm\) 0.0165 & 42.2552 \(\pm\) 2.1518 & 5.1505 \(\pm\) 0.1359\\
S+T+R & MAC-Net & TS & 0.3353 \(\pm\) 0.0116 & 0.5806 \(\pm\) 0.0096 & 40.6813 \(\pm\) 2.0659 & 5.0525 \(\pm\) 0.1085\\
R & SPRN & U & 0.3410 \(\pm\) 0.0270 & 0.5898 \(\pm\) 0.0260 & 47.6685 \(\pm\) 3.1669 & 5.4846 \(\pm\) 0.1809\\
T+R & SPRN & C & 0.3045 \(\pm\) 0.0145 & 0.5564 \(\pm\) 0.0130 & 42.8243 \(\pm\) 1.7551 & 5.2173 \(\pm\) 0.1125\\
T+R & SPRN & TS & 0.3155 \(\pm\) 0.0183 & 0.5651 \(\pm\) 0.0140 & 42.1484 \(\pm\) 1.9028 & 5.1841 \(\pm\) 0.1468\\
S+R & SPRN & C & 0.3513 \(\pm\) 0.0255 & 0.5955 \(\pm\) 0.0235 & 46.4336 \(\pm\) 1.4085 & 5.4067 \(\pm\) 0.0826\\
S+R & SPRN & TS & 0.3513 \(\pm\) 0.0253 & 0.5945 \(\pm\) 0.0223 & 46.4474 \(\pm\) 1.7724 & 5.4031 \(\pm\) 0.1209\\
S+T+R & SPRN & C & 0.2932 \(\pm\) 0.0229 & 0.5439 \(\pm\) 0.0184 & 43.2178 \(\pm\) 1.6317 & 5.2430 \(\pm\) 0.1017\\
S+T+R & SPRN & TS & 0.2997 \(\pm\) 0.0214 & 0.5506 \(\pm\) 0.0183 & 42.8060 \(\pm\) 1.0962 & 5.2273 \(\pm\) 0.0813\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S5}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Grouped covariate importance rankings across models and targets. Directions (signs) denote the sums of raw mean Integrated Gradients (IG); overall group magnitude scales with categorical count.}\\
\toprule
Target & Cohort & Model & Rank & Covariate & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Covariate & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & T+R & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & T+R & MACNET & 2 & Sex & - & 0.1363\\
Cryst & T+R & MACNET & 3 & Age & + & 0.1199\\
Cryst & T+R & MACNET & 4 & Highest Parental Education & + & 0.0872\\
Cryst & T+R & MACNET & 5 & Total Intracranial Brain Volume & + & 0.0545\\
Cryst & T+R & MACNET & 6 & Combined Family Income & + & 0.0520\\
Cryst & T+R & MACNET & 7 & MID Task Mean Motion & + & 0.0373\\
Cryst & T+R & MACNET & 8 & N-Back Task Mean Motion & + & 0.0208\\
Cryst & T+R & MACNET & 9 & BMI & + & 0.0000\\
Cryst & T+R & SPRN & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & T+R & SPRN & 2 & Sex & + & 0.2365\\
Cryst & T+R & SPRN & 3 & Age & + & 0.1385\\
Cryst & T+R & SPRN & 4 & Highest Parental Education & + & 0.1208\\
Cryst & T+R & SPRN & 5 & Combined Family Income & + & 0.0796\\
Cryst & T+R & SPRN & 6 & Total Intracranial Brain Volume & + & 0.0544\\
Cryst & T+R & SPRN & 7 & rsfMRI Mean Motion & + & 0.0277\\
Cryst & T+R & SPRN & 8 & BMI & + & 0.0000\\
Cryst & S+R & INTELLIGNN & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & S+R & INTELLIGNN & 2 & Sex & + & 0.2800\\
Cryst & S+R & INTELLIGNN & 3 & Highest Parental Education & + & 0.2120\\
Cryst & S+R & INTELLIGNN & 4 & Age & + & 0.1697\\
Cryst & S+R & INTELLIGNN & 5 & Combined Family Income & + & 0.0899\\
Cryst & S+R & INTELLIGNN & 6 & BMI & + & 0.0375\\
Cryst & S+R & INTELLIGNN & 7 & Total Intracranial Brain Volume & + & 0.0000\\
Cryst & S+R & SPRN & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & S+R & SPRN & 2 & Sex & + & 0.2791\\
Cryst & S+R & SPRN & 3 & Age & + & 0.0881\\
Cryst & S+R & SPRN & 4 & Highest Parental Education & + & 0.0626\\
Cryst & S+R & SPRN & 5 & Total Intracranial Brain Volume & + & 0.0507\\
Cryst & S+R & SPRN & 6 & Combined Family Income & + & 0.0466\\
Cryst & S+R & SPRN & 7 & rsfMRI Mean Motion & + & 0.0108\\
Cryst & S+R & SPRN & 8 & BMI & + & 0.0000\\
Cryst & S+T & INTELLIGNN & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & S+T & INTELLIGNN & 2 & Sex & + & 0.2610\\
Cryst & S+T & INTELLIGNN & 3 & Highest Parental Education & + & 0.2223\\
Cryst & S+T & INTELLIGNN & 4 & Age & + & 0.1533\\
Cryst & S+T & INTELLIGNN & 5 & Combined Family Income & + & 0.0961\\
Cryst & S+T & INTELLIGNN & 6 & BMI & + & 0.0296\\
Cryst & S+T & INTELLIGNN & 7 & Total Intracranial Brain Volume & - & 0.0000\\
Cryst & S+T & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & S+T & MACNET & 2 & Sex & - & 0.1575\\
Cryst & S+T & MACNET & 3 & Age & + & 0.0579\\
Cryst & S+T & MACNET & 4 & Highest Parental Education & + & 0.0562\\
Cryst & S+T & MACNET & 5 & Total Intracranial Brain Volume & + & 0.0409\\
Cryst & S+T & MACNET & 6 & Combined Family Income & + & 0.0373\\
Cryst & S+T & MACNET & 7 & MID Task Mean Motion & + & 0.0118\\
Cryst & S+T & MACNET & 8 & N-Back Task Mean Motion & + & 0.0048\\
Cryst & S+T & MACNET & 9 & BMI & + & 0.0000\\
Cryst & S+T+R & INTELLIGNN & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & S+T+R & INTELLIGNN & 2 & Sex & + & 0.2294\\
Cryst & S+T+R & INTELLIGNN & 3 & Highest Parental Education & + & 0.2250\\
Cryst & S+T+R & INTELLIGNN & 4 & Age & + & 0.1871\\
Cryst & S+T+R & INTELLIGNN & 5 & Combined Family Income & + & 0.1132\\
Cryst & S+T+R & INTELLIGNN & 6 & BMI & + & 0.0358\\
Cryst & S+T+R & INTELLIGNN & 7 & Total Intracranial Brain Volume & - & 0.0000\\
Cryst & S+T+R & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & S+T+R & MACNET & 2 & Sex & - & 0.1512\\
Cryst & S+T+R & MACNET & 3 & Age & + & 0.1115\\
Cryst & S+T+R & MACNET & 4 & Highest Parental Education & + & 0.0874\\
Cryst & S+T+R & MACNET & 5 & Total Intracranial Brain Volume & + & 0.0617\\
Cryst & S+T+R & MACNET & 6 & Combined Family Income & + & 0.0497\\
Cryst & S+T+R & MACNET & 7 & MID Task Mean Motion & + & 0.0317\\
Cryst & S+T+R & MACNET & 8 & N-Back Task Mean Motion & + & 0.0097\\
Cryst & S+T+R & MACNET & 9 & BMI & + & 0.0000\\
Cryst & S+T+R & SPRN & 1 & MRI Device Serial Number & - & 1.0000\\
Cryst & S+T+R & SPRN & 2 & Sex & + & 0.2847\\
Cryst & S+T+R & SPRN & 3 & Age & + & 0.1291\\
Cryst & S+T+R & SPRN & 4 & Highest Parental Education & + & 0.1265\\
Cryst & S+T+R & SPRN & 5 & Combined Family Income & + & 0.0777\\
Cryst & S+T+R & SPRN & 6 & Total Intracranial Brain Volume & + & 0.0637\\
Cryst & S+T+R & SPRN & 7 & rsfMRI Mean Motion & + & 0.0242\\
Cryst & S+T+R & SPRN & 8 & BMI & + & 0.0000\\
Fluid & T+R & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Fluid & T+R & MACNET & 2 & Sex & - & 0.1966\\
Fluid & T+R & MACNET & 3 & Age & + & 0.1220\\
Fluid & T+R & MACNET & 4 & MID Task Mean Motion & + & 0.0540\\
Fluid & T+R & MACNET & 5 & Highest Parental Education & + & 0.0378\\
Fluid & T+R & MACNET & 6 & N-Back Task Mean Motion & + & 0.0350\\
Fluid & T+R & MACNET & 7 & Combined Family Income & + & 0.0210\\
Fluid & T+R & MACNET & 8 & Total Intracranial Brain Volume & + & 0.0032\\
Fluid & T+R & MACNET & 9 & BMI & + & 0.0000\\
Fluid & T+R & SPRN & 1 & MRI Device Serial Number & + & 1.0000\\
Fluid & T+R & SPRN & 2 & Sex & - & 0.2879\\
Fluid & T+R & SPRN & 3 & Age & + & 0.2172\\
Fluid & T+R & SPRN & 4 & Highest Parental Education & + & 0.1378\\
Fluid & T+R & SPRN & 5 & Combined Family Income & + & 0.1061\\
Fluid & T+R & SPRN & 6 & rsfMRI Mean Motion & + & 0.0648\\
Fluid & T+R & SPRN & 7 & Total Intracranial Brain Volume & + & 0.0032\\
Fluid & T+R & SPRN & 8 & BMI & + & 0.0000\\
Fluid & S+R & INTELLIGNN & 1 & MRI Device Serial Number & + & 1.0000\\
Fluid & S+R & INTELLIGNN & 2 & Sex & + & 0.3389\\
Fluid & S+R & INTELLIGNN & 3 & Age & + & 0.1502\\
Fluid & S+R & INTELLIGNN & 4 & Highest Parental Education & + & 0.1237\\
Fluid & S+R & INTELLIGNN & 5 & Combined Family Income & + & 0.0910\\
Fluid & S+R & INTELLIGNN & 6 & Total Intracranial Brain Volume & - & 0.0174\\
Fluid & S+R & INTELLIGNN & 7 & dMRI Mean Motion & + & 0.0079\\
Fluid & S+R & INTELLIGNN & 8 & BMI & + & 0.0000\\
Fluid & S+R & SPRN & 1 & MRI Device Serial Number & + & 1.0000\\
Fluid & S+R & SPRN & 2 & Sex & + & 0.2647\\
Fluid & S+R & SPRN & 3 & Age & + & 0.1085\\
Fluid & S+R & SPRN & 4 & Highest Parental Education & + & 0.0681\\
Fluid & S+R & SPRN & 5 & Combined Family Income & + & 0.0358\\
Fluid & S+R & SPRN & 6 & rsfMRI Mean Motion & + & 0.0286\\
Fluid & S+R & SPRN & 7 & BMI & + & 0.0027\\
Fluid & S+R & SPRN & 8 & Total Intracranial Brain Volume & - & 0.0000\\
Fluid & S+T & INTELLIGNN & 1 & MRI Device Serial Number & + & 1.0000\\
Fluid & S+T & INTELLIGNN & 2 & Sex & + & 0.3535\\
Fluid & S+T & INTELLIGNN & 3 & Highest Parental Education & + & 0.1757\\
Fluid & S+T & INTELLIGNN & 4 & Age & + & 0.1452\\
Fluid & S+T & INTELLIGNN & 5 & Combined Family Income & + & 0.0949\\
Fluid & S+T & INTELLIGNN & 6 & Total Intracranial Brain Volume & - & 0.0143\\
Fluid & S+T & INTELLIGNN & 7 & BMI & + & 0.0040\\
Fluid & S+T & INTELLIGNN & 8 & dMRI Mean Motion & + & 0.0000\\
Fluid & S+T & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Fluid & S+T & MACNET & 2 & Sex & - & 0.2028\\
Fluid & S+T & MACNET & 3 & Age & + & 0.0642\\
Fluid & S+T & MACNET & 4 & Highest Parental Education & + & 0.0263\\
Fluid & S+T & MACNET & 5 & MID Task Mean Motion & + & 0.0173\\
Fluid & S+T & MACNET & 6 & Combined Family Income & + & 0.0159\\
Fluid & S+T & MACNET & 7 & N-Back Task Mean Motion & + & 0.0088\\
Fluid & S+T & MACNET & 8 & Total Intracranial Brain Volume & + & 0.0023\\
Fluid & S+T & MACNET & 9 & BMI & + & 0.0000\\
Fluid & S+T+R & INTELLIGNN & 1 & MRI Device Serial Number & + & 1.0000\\
Fluid & S+T+R & INTELLIGNN & 2 & Sex & + & 0.3178\\
Fluid & S+T+R & INTELLIGNN & 3 & Age & + & 0.1849\\
Fluid & S+T+R & INTELLIGNN & 4 & Highest Parental Education & + & 0.1591\\
Fluid & S+T+R & INTELLIGNN & 5 & Combined Family Income & + & 0.1170\\
Fluid & S+T+R & INTELLIGNN & 6 & Total Intracranial Brain Volume & - & 0.0295\\
Fluid & S+T+R & INTELLIGNN & 7 & dMRI Mean Motion & + & 0.0065\\
Fluid & S+T+R & INTELLIGNN & 8 & BMI & + & 0.0000\\
Fluid & S+T+R & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Fluid & S+T+R & MACNET & 2 & Sex & - & 0.2144\\
Fluid & S+T+R & MACNET & 3 & Age & + & 0.1136\\
Fluid & S+T+R & MACNET & 4 & MID Task Mean Motion & + & 0.0392\\
Fluid & S+T+R & MACNET & 5 & Highest Parental Education & + & 0.0374\\
Fluid & S+T+R & MACNET & 6 & N-Back Task Mean Motion & + & 0.0235\\
Fluid & S+T+R & MACNET & 7 & Combined Family Income & + & 0.0148\\
Fluid & S+T+R & MACNET & 8 & BMI & + & 0.0022\\
Fluid & S+T+R & MACNET & 9 & Total Intracranial Brain Volume & + & 0.0000\\
Fluid & S+T+R & SPRN & 1 & MRI Device Serial Number & + & 1.0000\\
Fluid & S+T+R & SPRN & 2 & Sex & + & 0.2756\\
Fluid & S+T+R & SPRN & 3 & Age & + & 0.1589\\
Fluid & S+T+R & SPRN & 4 & Highest Parental Education & + & 0.0952\\
Fluid & S+T+R & SPRN & 5 & Combined Family Income & + & 0.0597\\
Fluid & S+T+R & SPRN & 6 & rsfMRI Mean Motion & + & 0.0457\\
Fluid & S+T+R & SPRN & 7 & BMI & + & 0.0061\\
Fluid & S+T+R & SPRN & 8 & Total Intracranial Brain Volume & + & 0.0000\\
Total & T+R & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Total & T+R & MACNET & 2 & Sex & - & 0.1920\\
Total & T+R & MACNET & 3 & Age & + & 0.1371\\
Total & T+R & MACNET & 4 & Highest Parental Education & + & 0.0676\\
Total & T+R & MACNET & 5 & MID Task Mean Motion & + & 0.0547\\
Total & T+R & MACNET & 6 & Combined Family Income & + & 0.0393\\
Total & T+R & MACNET & 7 & N-Back Task Mean Motion & + & 0.0354\\
Total & T+R & MACNET & 8 & Total Intracranial Brain Volume & + & 0.0292\\
Total & T+R & MACNET & 9 & BMI & + & 0.0000\\
Total & T+R & SPRN & 1 & MRI Device Serial Number & + & 1.0000\\
Total & T+R & SPRN & 2 & Sex & + & 0.3922\\
Total & T+R & SPRN & 3 & Age & + & 0.2186\\
Total & T+R & SPRN & 4 & Highest Parental Education & + & 0.1508\\
Total & T+R & SPRN & 5 & Combined Family Income & + & 0.1055\\
Total & T+R & SPRN & 6 & rsfMRI Mean Motion & + & 0.0463\\
Total & T+R & SPRN & 7 & Total Intracranial Brain Volume & + & 0.0285\\
Total & T+R & SPRN & 8 & BMI & + & 0.0000\\
Total & S+R & INTELLIGNN & 1 & MRI Device Serial Number & - & 1.0000\\
Total & S+R & INTELLIGNN & 2 & Sex & + & 0.3220\\
Total & S+R & INTELLIGNN & 3 & Age & + & 0.1744\\
Total & S+R & INTELLIGNN & 4 & Highest Parental Education & + & 0.1646\\
Total & S+R & INTELLIGNN & 5 & Combined Family Income & + & 0.0950\\
Total & S+R & INTELLIGNN & 6 & dMRI Mean Motion & + & 0.0237\\
Total & S+R & INTELLIGNN & 7 & BMI & + & 0.0162\\
Total & S+R & INTELLIGNN & 8 & Total Intracranial Brain Volume & - & 0.0000\\
Total & S+R & SPRN & 1 & MRI Device Serial Number & - & 1.0000\\
Total & S+R & SPRN & 2 & Sex & + & 0.4320\\
Total & S+R & SPRN & 3 & Age & + & 0.1124\\
Total & S+R & SPRN & 4 & Highest Parental Education & + & 0.0553\\
Total & S+R & SPRN & 5 & Combined Family Income & + & 0.0452\\
Total & S+R & SPRN & 6 & Total Intracranial Brain Volume & + & 0.0172\\
Total & S+R & SPRN & 7 & rsfMRI Mean Motion & + & 0.0150\\
Total & S+R & SPRN & 8 & BMI & + & 0.0000\\
Total & S+T & INTELLIGNN & 1 & MRI Device Serial Number & + & 1.0000\\
Total & S+T & INTELLIGNN & 2 & Sex & + & 0.2891\\
Total & S+T & INTELLIGNN & 3 & Highest Parental Education & + & 0.2026\\
Total & S+T & INTELLIGNN & 4 & Age & + & 0.1571\\
Total & S+T & INTELLIGNN & 5 & Combined Family Income & + & 0.0869\\
Total & S+T & INTELLIGNN & 6 & BMI & + & 0.0038\\
Total & S+T & INTELLIGNN & 7 & dMRI Mean Motion & + & 0.0022\\
Total & S+T & INTELLIGNN & 8 & Total Intracranial Brain Volume & - & 0.0000\\
Total & S+T & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Total & S+T & MACNET & 2 & Sex & - & 0.2132\\
Total & S+T & MACNET & 3 & Age & + & 0.0701\\
Total & S+T & MACNET & 4 & Highest Parental Education & + & 0.0448\\
Total & S+T & MACNET & 5 & Combined Family Income & + & 0.0281\\
Total & S+T & MACNET & 6 & Total Intracranial Brain Volume & + & 0.0216\\
Total & S+T & MACNET & 7 & MID Task Mean Motion & + & 0.0171\\
Total & S+T & MACNET & 8 & N-Back Task Mean Motion & + & 0.0065\\
Total & S+T & MACNET & 9 & BMI & + & 0.0000\\
Total & S+T+R & INTELLIGNN & 1 & MRI Device Serial Number & - & 1.0000\\
Total & S+T+R & INTELLIGNN & 2 & Sex & + & 0.2556\\
Total & S+T+R & INTELLIGNN & 3 & Age & + & 0.1839\\
Total & S+T+R & INTELLIGNN & 4 & Highest Parental Education & + & 0.1837\\
Total & S+T+R & INTELLIGNN & 5 & Combined Family Income & + & 0.1086\\
Total & S+T+R & INTELLIGNN & 6 & BMI & + & 0.0151\\
Total & S+T+R & INTELLIGNN & 7 & dMRI Mean Motion & + & 0.0144\\
Total & S+T+R & INTELLIGNN & 8 & Total Intracranial Brain Volume & - & 0.0000\\
Total & S+T+R & MACNET & 1 & MRI Device Serial Number & - & 1.0000\\
Total & S+T+R & MACNET & 2 & Sex & - & 0.2020\\
Total & S+T+R & MACNET & 3 & Age & + & 0.1205\\
Total & S+T+R & MACNET & 4 & Highest Parental Education & + & 0.0617\\
Total & S+T+R & MACNET & 5 & MID Task Mean Motion & + & 0.0355\\
Total & S+T+R & MACNET & 6 & Combined Family Income & + & 0.0308\\
Total & S+T+R & MACNET & 7 & Total Intracranial Brain Volume & + & 0.0267\\
Total & S+T+R & MACNET & 8 & N-Back Task Mean Motion & + & 0.0245\\
Total & S+T+R & MACNET & 9 & BMI & + & 0.0000\\
Total & S+T+R & SPRN & 1 & MRI Device Serial Number & + & 1.0000\\
Total & S+T+R & SPRN & 2 & Sex & + & 0.3819\\
Total & S+T+R & SPRN & 3 & Age & + & 0.2089\\
Total & S+T+R & SPRN & 4 & Highest Parental Education & + & 0.1555\\
Total & S+T+R & SPRN & 5 & Combined Family Income & + & 0.0991\\
Total & S+T+R & SPRN & 6 & rsfMRI Mean Motion & + & 0.0491\\
Total & S+T+R & SPRN & 7 & Total Intracranial Brain Volume & + & 0.0365\\
Total & S+T+R & SPRN & 8 & BMI & + & 0.0000\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S6a}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Top 10 specific structural and diffusion-derived (sMRI) features ranked by composite importance score.}\\
\toprule
Target & Cohort & Model & Rank & Feature & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Feature & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & S+R & INTELLIGNN & 1 & L. Fusiform [Sulcal Depth] & - & 1.0000\\
Cryst & S+R & INTELLIGNN & 2 & L. Fusiform [T2 Gray/White Contrast] & + & 0.7050\\
Cryst & S+R & INTELLIGNN & 3 & L. Fusiform [Volume] & - & 0.5475\\
Cryst & S+R & INTELLIGNN & 4 & R. Fusiform [Sulcal Depth] & - & 0.4257\\
Cryst & S+R & INTELLIGNN & 5 & L. Cerebellar Cortex [Volume] & - & 0.3824\\
Cryst & S+R & INTELLIGNN & 6 & L. Fusiform [T1 White] & - & 0.3459\\
Cryst & S+R & INTELLIGNN & 7 & L. Cerebellar White Matter [Volume] & - & 0.3454\\
Cryst & S+R & INTELLIGNN & 8 & R. Cerebellar Cortex [Volume] & - & 0.3298\\
Cryst & S+R & INTELLIGNN & 9 & R. Fusiform [T2 Gray/White Contrast] & + & 0.3229\\
Cryst & S+R & INTELLIGNN & 10 & R. Fusiform [Volume] & - & 0.3121\\
Cryst & S+T & INTELLIGNN & 1 & L. Fusiform [Sulcal Depth] & - & 1.0000\\
Cryst & S+T & INTELLIGNN & 2 & R. Fusiform [Sulcal Depth] & - & 0.5967\\
Cryst & S+T & INTELLIGNN & 3 & L. Fusiform [Volume] & - & 0.5675\\
Cryst & S+T & INTELLIGNN & 4 & L. Fusiform [T2 Gray/White Contrast] & + & 0.5387\\
Cryst & S+T & INTELLIGNN & 5 & R. Fusiform [Volume] & - & 0.4285\\
Cryst & S+T & INTELLIGNN & 6 & L. Cerebellar White Matter [Volume] & - & 0.3701\\
Cryst & S+T & INTELLIGNN & 7 & R. Fusiform [T2 Gray/White Contrast] & + & 0.3597\\
Cryst & S+T & INTELLIGNN & 8 & R. Cerebellar Cortex [Volume] & - & 0.3579\\
Cryst & S+T & INTELLIGNN & 9 & L. Cerebellar Cortex [Volume] & - & 0.3169\\
Cryst & S+T & INTELLIGNN & 10 & L. Putamen [Volume] & - & 0.3146\\
Cryst & S+T+R & INTELLIGNN & 1 & L. Fusiform [Sulcal Depth] & - & 0.9567\\
Cryst & S+T+R & INTELLIGNN & 2 & L. Fusiform [T2 Gray/White Contrast] & + & 0.7542\\
Cryst & S+T+R & INTELLIGNN & 3 & L. Fusiform [Volume] & - & 0.4057\\
Cryst & S+T+R & INTELLIGNN & 4 & R. Fusiform [T2 Gray/White Contrast] & + & 0.3602\\
Cryst & S+T+R & INTELLIGNN & 5 & R. Cerebellar Cortex [Volume] & + & 0.3572\\
Cryst & S+T+R & INTELLIGNN & 6 & R. Fusiform [Sulcal Depth] & - & 0.3238\\
Cryst & S+T+R & INTELLIGNN & 7 & R. Entorhinal [Sulcal Depth] & - & 0.2878\\
Cryst & S+T+R & INTELLIGNN & 8 & R. Inferior Temporal [Sulcal Depth] & - & 0.2812\\
Cryst & S+T+R & INTELLIGNN & 9 & R. Fusiform [Volume] & - & 0.2465\\
Cryst & S+T+R & INTELLIGNN & 10 & L. Cerebellar White Matter [Volume] & - & 0.2418\\
Fluid & S+R & INTELLIGNN & 1 & R. Fusiform [Area] & - & 0.9815\\
Fluid & S+R & INTELLIGNN & 2 & L. Fusiform [Area] & - & 0.9813\\
Fluid & S+R & INTELLIGNN & 3 & L. Fusiform [Volume] & - & 0.8164\\
Fluid & S+R & INTELLIGNN & 4 & R. Fusiform [Volume] & - & 0.7915\\
Fluid & S+R & INTELLIGNN & 5 & L. Lateral Orbitofrontal [Area] & - & 0.7859\\
Fluid & S+R & INTELLIGNN & 6 & R. Superior Temporal [Area] & - & 0.7699\\
Fluid & S+R & INTELLIGNN & 7 & L. Superior Temporal [Area] & - & 0.7162\\
Fluid & S+R & INTELLIGNN & 8 & R. Precuneus [Area] & - & 0.7145\\
Fluid & S+R & INTELLIGNN & 9 & L. Lateral Orbitofrontal [Volume] & - & 0.7005\\
Fluid & S+R & INTELLIGNN & 10 & L. Precuneus [Area] & - & 0.6979\\
Fluid & S+T & INTELLIGNN & 1 & R. Fusiform [Area] & - & 0.8756\\
Fluid & S+T & INTELLIGNN & 2 & L. Fusiform [Area] & - & 0.8622\\
Fluid & S+T & INTELLIGNN & 3 & L. Fusiform [Volume] & - & 0.8167\\
Fluid & S+T & INTELLIGNN & 4 & R. Fusiform [Volume] & - & 0.8035\\
Fluid & S+T & INTELLIGNN & 5 & L. Putamen [Volume] & - & 0.7600\\
Fluid & S+T & INTELLIGNN & 6 & L. Lateral Orbitofrontal [Area] & - & 0.7101\\
Fluid & S+T & INTELLIGNN & 7 & L. Lateral Orbitofrontal [Volume] & - & 0.6791\\
Fluid & S+T & INTELLIGNN & 8 & L. Thalamus Proper [Volume] & - & 0.6605\\
Fluid & S+T & INTELLIGNN & 9 & R. Putamen [Volume] & - & 0.6537\\
Fluid & S+T & INTELLIGNN & 10 & L. Precuneus [Area] & - & 0.6297\\
Fluid & S+T+R & INTELLIGNN & 1 & L. Putamen [Volume] & - & 0.9833\\
Fluid & S+T+R & INTELLIGNN & 2 & L. Accumbens Area [Volume] & - & 0.9223\\
Fluid & S+T+R & INTELLIGNN & 3 & L. Thalamus Proper [Volume] & - & 0.8297\\
Fluid & S+T+R & INTELLIGNN & 4 & R. Putamen [Volume] & - & 0.7421\\
Fluid & S+T+R & INTELLIGNN & 5 & R. Hippocampus [Volume] & - & 0.6859\\
Fluid & S+T+R & INTELLIGNN & 6 & L. Fusiform [MD White] & + & 0.6772\\
Fluid & S+T+R & INTELLIGNN & 7 & R. Ventral Diencephalon [Volume] & - & 0.6711\\
Fluid & S+T+R & INTELLIGNN & 8 & R. Fusiform [Volume] & - & 0.6680\\
Fluid & S+T+R & INTELLIGNN & 9 & R. Fusiform [MD White] & + & 0.6549\\
Fluid & S+T+R & INTELLIGNN & 10 & L. Fusiform [Volume] & - & 0.6542\\
Total & S+R & INTELLIGNN & 1 & L. Inferior Temporal [Volume] & - & 1.0000\\
Total & S+R & INTELLIGNN & 2 & L. Inferior Temporal [Area] & - & 0.7992\\
Total & S+R & INTELLIGNN & 3 & R. Inferior Temporal [Volume] & - & 0.7369\\
Total & S+R & INTELLIGNN & 4 & L. Lateral Orbitofrontal [Volume] & - & 0.7343\\
Total & S+R & INTELLIGNN & 5 & L. Cerebellar Cortex [Volume] & - & 0.6910\\
Total & S+R & INTELLIGNN & 6 & L. Fusiform [Volume] & - & 0.6769\\
Total & S+R & INTELLIGNN & 7 & R. Cerebellar Cortex [Volume] & - & 0.6477\\
Total & S+R & INTELLIGNN & 8 & L. Precentral [Volume] & - & 0.6335\\
Total & S+R & INTELLIGNN & 9 & L. Precentral [Sulcal Depth] & - & 0.5650\\
Total & S+R & INTELLIGNN & 10 & L. Inferior Temporal [Sulcal Depth] & - & 0.5594\\
Total & S+T & INTELLIGNN & 1 & R. Inferior Temporal [Volume] & - & 0.9772\\
Total & S+T & INTELLIGNN & 2 & L. Inferior Temporal [Volume] & - & 0.7911\\
Total & S+T & INTELLIGNN & 3 & R. Inferior Temporal [Area] & - & 0.7220\\
Total & S+T & INTELLIGNN & 4 & L. Hippocampus [Volume] & - & 0.6511\\
Total & S+T & INTELLIGNN & 5 & R. Cerebellar Cortex [Volume] & - & 0.6445\\
Total & S+T & INTELLIGNN & 6 & L. Fusiform [Volume] & - & 0.5874\\
Total & S+T & INTELLIGNN & 7 & L. Inferior Temporal [Area] & - & 0.5548\\
Total & S+T & INTELLIGNN & 8 & L. Cerebellar Cortex [Volume] & - & 0.5324\\
Total & S+T & INTELLIGNN & 9 & R. Ventral Diencephalon [Volume] & - & 0.5108\\
Total & S+T & INTELLIGNN & 10 & L. Parahippocampal [Volume] & - & 0.4974\\
Total & S+T+R & INTELLIGNN & 1 & L. Inferior Temporal [Volume] & - & 0.9465\\
Total & S+T+R & INTELLIGNN & 2 & R. Cerebellar Cortex [Volume] & - & 0.7660\\
Total & S+T+R & INTELLIGNN & 3 & L. Fusiform [Sulcal Depth] & - & 0.7431\\
Total & S+T+R & INTELLIGNN & 4 & L. Cerebellar Cortex [Volume] & - & 0.7427\\
Total & S+T+R & INTELLIGNN & 5 & L. Putamen [Volume] & - & 0.7353\\
Total & S+T+R & INTELLIGNN & 6 & L. Hippocampus [Volume] & - & 0.6909\\
Total & S+T+R & INTELLIGNN & 7 & R. Putamen [Volume] & - & 0.6791\\
Total & S+T+R & INTELLIGNN & 8 & R. Ventral Diencephalon [Volume] & - & 0.6378\\
Total & S+T+R & INTELLIGNN & 9 & R. Inferior Temporal [Volume] & - & 0.6357\\
Total & S+T+R & INTELLIGNN & 10 & L. Inferior Temporal [Area] & - & 0.6294\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S6b}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Top 10 structural (sMRI) nodes, aggregated across multiple regional morphometric and microstructural features.}\\
\toprule
Target & Cohort & Model & Rank & Node & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Node & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & S+R & INTELLIGNN & 1 & L. Fusiform & - & 3.3790\\
Cryst & S+R & INTELLIGNN & 2 & R. Fusiform & - & 1.6270\\
Cryst & S+R & INTELLIGNN & 3 & L. Superior Temporal & - & 0.8183\\
Cryst & S+R & INTELLIGNN & 4 & R. Inferior Temporal & - & 0.6921\\
Cryst & S+R & INTELLIGNN & 5 & R. Superior Temporal & - & 0.6838\\
Cryst & S+R & INTELLIGNN & 6 & L. Inferior Temporal & - & 0.6415\\
Cryst & S+R & INTELLIGNN & 7 & R. Entorhinal & - & 0.6300\\
Cryst & S+R & INTELLIGNN & 8 & L. Cerebellar Cortex & - & 0.4957\\
Cryst & S+R & INTELLIGNN & 9 & L. Cerebellar White Matter & - & 0.4413\\
Cryst & S+R & INTELLIGNN & 10 & L. Lateral Orbitofrontal & - & 0.4363\\
Cryst & S+T & INTELLIGNN & 1 & L. Fusiform & - & 2.9312\\
Cryst & S+T & INTELLIGNN & 2 & R. Fusiform & - & 2.0636\\
Cryst & S+T & INTELLIGNN & 3 & L. Superior Temporal & - & 1.1265\\
Cryst & S+T & INTELLIGNN & 4 & R. Superior Temporal & - & 0.8381\\
Cryst & S+T & INTELLIGNN & 5 & R. Inferior Temporal & - & 0.8204\\
Cryst & S+T & INTELLIGNN & 6 & R. Banks Superior Temporal Sulcus & - & 0.6987\\
Cryst & S+T & INTELLIGNN & 7 & L. Lateral Orbitofrontal & - & 0.6856\\
Cryst & S+T & INTELLIGNN & 8 & L. Inferior Temporal & - & 0.6744\\
Cryst & S+T & INTELLIGNN & 9 & L. Precentral & - & 0.6053\\
Cryst & S+T & INTELLIGNN & 10 & R. Cerebellar Cortex & - & 0.6020\\
Cryst & S+T+R & INTELLIGNN & 1 & L. Fusiform & - & 2.9867\\
Cryst & S+T+R & INTELLIGNN & 2 & R. Fusiform & - & 1.4978\\
Cryst & S+T+R & INTELLIGNN & 3 & R. Inferior Temporal & - & 0.9235\\
Cryst & S+T+R & INTELLIGNN & 4 & L. Superior Temporal & - & 0.8820\\
Cryst & S+T+R & INTELLIGNN & 5 & R. Entorhinal & - & 0.6278\\
Cryst & S+T+R & INTELLIGNN & 6 & R. Superior Temporal & - & 0.6237\\
Cryst & S+T+R & INTELLIGNN & 7 & L. Inferior Temporal & - & 0.5636\\
Cryst & S+T+R & INTELLIGNN & 8 & L. Temporal Pole & - & 0.5253\\
Cryst & S+T+R & INTELLIGNN & 9 & R. Middle Temporal & - & 0.4839\\
Cryst & S+T+R & INTELLIGNN & 10 & L. Precentral & - & 0.4734\\
Fluid & S+R & INTELLIGNN & 1 & L. Fusiform & - & 6.0552\\
Fluid & S+R & INTELLIGNN & 2 & R. Fusiform & - & 5.8228\\
Fluid & S+R & INTELLIGNN & 3 & L. Lateral Orbitofrontal & - & 4.8829\\
Fluid & S+R & INTELLIGNN & 4 & R. Precuneus & - & 4.3149\\
Fluid & S+R & INTELLIGNN & 5 & L. Superior Temporal & - & 4.2806\\
Fluid & S+R & INTELLIGNN & 6 & R. Superior Temporal & - & 4.2695\\
Fluid & S+R & INTELLIGNN & 7 & L. Precuneus & - & 3.8943\\
Fluid & S+R & INTELLIGNN & 8 & R. Inferior Temporal & - & 3.3636\\
Fluid & S+R & INTELLIGNN & 9 & R. Lateral Orbitofrontal & - & 3.2707\\
Fluid & S+R & INTELLIGNN & 10 & L. Inferior Temporal & - & 3.1809\\
Fluid & S+T & INTELLIGNN & 1 & L. Fusiform & - & 6.1829\\
Fluid & S+T & INTELLIGNN & 2 & R. Fusiform & - & 5.7509\\
Fluid & S+T & INTELLIGNN & 3 & L. Lateral Orbitofrontal & - & 4.4869\\
Fluid & S+T & INTELLIGNN & 4 & L. Precuneus & - & 3.9576\\
Fluid & S+T & INTELLIGNN & 5 & L. Superior Temporal & - & 3.9207\\
Fluid & S+T & INTELLIGNN & 6 & R. Precuneus & - & 3.7374\\
Fluid & S+T & INTELLIGNN & 7 & R. Superior Temporal & - & 3.5946\\
Fluid & S+T & INTELLIGNN & 8 & R. Inferior Temporal & - & 3.3110\\
Fluid & S+T & INTELLIGNN & 9 & L. Precentral & - & 3.1988\\
Fluid & S+T & INTELLIGNN & 10 & L. Postcentral & - & 3.1065\\
Fluid & S+T+R & INTELLIGNN & 1 & L. Fusiform & - & 4.8812\\
Fluid & S+T+R & INTELLIGNN & 2 & R. Fusiform & - & 4.7998\\
Fluid & S+T+R & INTELLIGNN & 3 & L. Precuneus & + & 4.0057\\
Fluid & S+T+R & INTELLIGNN & 4 & L. Lateral Occipital & + & 3.7431\\
Fluid & S+T+R & INTELLIGNN & 5 & R. Lateral Occipital & + & 3.5549\\
Fluid & S+T+R & INTELLIGNN & 6 & R. Precuneus & - & 3.3619\\
Fluid & S+T+R & INTELLIGNN & 7 & L. Lateral Orbitofrontal & - & 3.2462\\
Fluid & S+T+R & INTELLIGNN & 8 & L. Superior Temporal & - & 3.2221\\
Fluid & S+T+R & INTELLIGNN & 9 & L. Cuneus & + & 3.0012\\
Fluid & S+T+R & INTELLIGNN & 10 & R. Superior Temporal & - & 2.8506\\
Total & S+R & INTELLIGNN & 1 & L. Inferior Temporal & - & 3.9844\\
Total & S+R & INTELLIGNN & 2 & L. Precentral & - & 2.4598\\
Total & S+R & INTELLIGNN & 3 & R. Inferior Temporal & - & 2.1019\\
Total & S+R & INTELLIGNN & 4 & L. Fusiform & - & 1.9774\\
Total & S+R & INTELLIGNN & 5 & L. Lateral Orbitofrontal & - & 1.8559\\
Total & S+R & INTELLIGNN & 6 & R. Lateral Occipital & - & 1.3352\\
Total & S+R & INTELLIGNN & 7 & L. Entorhinal & - & 1.2639\\
Total & S+R & INTELLIGNN & 8 & R. Lateral Orbitofrontal & - & 1.2502\\
Total & S+R & INTELLIGNN & 9 & L. Parahippocampal & - & 1.2484\\
Total & S+R & INTELLIGNN & 10 & R. Fusiform & - & 1.1851\\
Total & S+T & INTELLIGNN & 1 & R. Inferior Temporal & - & 3.0550\\
Total & S+T & INTELLIGNN & 2 & L. Inferior Temporal & - & 2.2597\\
Total & S+T & INTELLIGNN & 3 & L. Fusiform & - & 1.7571\\
Total & S+T & INTELLIGNN & 4 & L. Parahippocampal & - & 1.5366\\
Total & S+T & INTELLIGNN & 5 & L. Precentral & - & 1.5319\\
Total & S+T & INTELLIGNN & 6 & R. Parahippocampal & - & 1.3686\\
Total & S+T & INTELLIGNN & 7 & L. Entorhinal & - & 1.3324\\
Total & S+T & INTELLIGNN & 8 & R. Fusiform & - & 1.2914\\
Total & S+T & INTELLIGNN & 9 & L. Lateral Orbitofrontal & - & 1.1113\\
Total & S+T & INTELLIGNN & 10 & L. Temporal Pole & - & 1.0685\\
Total & S+T+R & INTELLIGNN & 1 & L. Inferior Temporal & - & 2.9259\\
Total & S+T+R & INTELLIGNN & 2 & L. Entorhinal & - & 2.4223\\
Total & S+T+R & INTELLIGNN & 3 & L. Fusiform & - & 2.3811\\
Total & S+T+R & INTELLIGNN & 4 & R. Inferior Temporal & - & 2.3220\\
Total & S+T+R & INTELLIGNN & 5 & L. Precentral & - & 1.9173\\
Total & S+T+R & INTELLIGNN & 6 & L. Lateral Orbitofrontal & - & 1.7319\\
Total & S+T+R & INTELLIGNN & 7 & R. Fusiform & - & 1.6549\\
Total & S+T+R & INTELLIGNN & 8 & L. Parahippocampal & - & 1.4039\\
Total & S+T+R & INTELLIGNN & 9 & R. Lateral Occipital & - & 1.2591\\
Total & S+T+R & INTELLIGNN & 10 & R. Entorhinal & - & 1.1854\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S7a}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Top 10 global resting-state functional connectivity (rsfMRI) edges (highways) ranked by composite importance score.}\\
\toprule
Target & Cohort & Model & Rank & Edge & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Edge & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & T+R & SPRN & 1 & R. Visual \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.8647\\
Cryst & T+R & SPRN & 2 & L. SM Hand \(\leftrightarrow\) L. None & - & 0.7789\\
Cryst & T+R & SPRN & 3 & R. Ventral Attention \(\leftrightarrow\) R. Visual & + & 0.7747\\
Cryst & T+R & SPRN & 4 & R. None \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.7502\\
Cryst & T+R & SPRN & 5 & L. SM Hand \(\leftrightarrow\) R. SM Hand & - & 0.7348\\
Cryst & T+R & SPRN & 6 & L. Default \(\leftrightarrow\) L. Default & + & 0.7235\\
Cryst & T+R & SPRN & 7 & L. Default \(\leftrightarrow\) R. Default & + & 0.7208\\
Cryst & T+R & SPRN & 8 & L. Default \(\leftrightarrow\) R. Dorsal Attention & + & 0.7010\\
Cryst & T+R & SPRN & 9 & L. Default \(\leftrightarrow\) L. Default & + & 0.7003\\
Cryst & T+R & SPRN & 10 & R. SM Hand \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.6970\\
Cryst & S+R & SPRN & 1 & R. SM Hand \(\leftrightarrow\) R. Visual & + & 0.8120\\
Cryst & S+R & SPRN & 2 & L. Default \(\leftrightarrow\) R. Default & + & 0.7268\\
Cryst & S+R & SPRN & 3 & L. Visual \(\leftrightarrow\) R. Visual & - & 0.7208\\
Cryst & S+R & SPRN & 4 & R. Auditory \(\leftrightarrow\) R. Visual & + & 0.7188\\
Cryst & S+R & SPRN & 5 & L. SM Hand \(\leftrightarrow\) R. SM Hand & - & 0.7175\\
Cryst & S+R & SPRN & 6 & R. Auditory \(\leftrightarrow\) R. Visual & + & 0.7158\\
Cryst & S+R & SPRN & 7 & L. SM Hand \(\leftrightarrow\) L. Cingulo-Opercular & - & 0.7092\\
Cryst & S+R & SPRN & 8 & R. Visual \(\leftrightarrow\) R. Visual & - & 0.6964\\
Cryst & S+R & SPRN & 9 & L. Default \(\leftrightarrow\) R. Default & + & 0.6889\\
Cryst & S+R & SPRN & 10 & R. Default \(\leftrightarrow\) R. Fronto-Parietal & - & 0.6769\\
Cryst & S+T+R & SPRN & 1 & R. Visual \(\leftrightarrow\) R. Ventral Attention & + & 0.8991\\
Cryst & S+T+R & SPRN & 2 & R. Visual \(\leftrightarrow\) R. Visual & + & 0.8418\\
Cryst & S+T+R & SPRN & 3 & L. SM Hand \(\leftrightarrow\) R. SM Hand & - & 0.7879\\
Cryst & S+T+R & SPRN & 4 & L. Auditory \(\leftrightarrow\) L. Ventral Attention & + & 0.7857\\
Cryst & S+T+R & SPRN & 5 & L. Default \(\leftrightarrow\) L. Default & + & 0.7789\\
Cryst & S+T+R & SPRN & 6 & L. Visual \(\leftrightarrow\) L. None & - & 0.7692\\
Cryst & S+T+R & SPRN & 7 & L. Default \(\leftrightarrow\) R. Dorsal Attention & + & 0.7677\\
Cryst & S+T+R & SPRN & 8 & R. SM Hand \(\leftrightarrow\) R. SM Hand & + & 0.7303\\
Cryst & S+T+R & SPRN & 9 & R. Visual \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.7225\\
Cryst & S+T+R & SPRN & 10 & L. Default \(\leftrightarrow\) R. Default & + & 0.7004\\
Fluid & T+R & SPRN & 1 & L. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.9447\\
Fluid & T+R & SPRN & 2 & L. Auditory \(\leftrightarrow\) R. Caudate & + & 0.8350\\
Fluid & T+R & SPRN & 3 & L. Auditory \(\leftrightarrow\) L. Visual & + & 0.7998\\
Fluid & T+R & SPRN & 4 & L. Visual \(\leftrightarrow\) R. Visual & + & 0.7882\\
Fluid & T+R & SPRN & 5 & L. Retrosplenial Temporal \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.7296\\
Fluid & T+R & SPRN & 6 & R. SM Mouth \(\leftrightarrow\) R. Visual & + & 0.7282\\
Fluid & T+R & SPRN & 7 & R. Default \(\leftrightarrow\) R. Dorsal Attention & + & 0.7253\\
Fluid & T+R & SPRN & 8 & L. Salience \(\leftrightarrow\) R. Cingulo-Opercular & + & 0.7184\\
Fluid & T+R & SPRN & 9 & R. SM Hand \(\leftrightarrow\) R. Default & + & 0.7159\\
Fluid & T+R & SPRN & 10 & R. Auditory \(\leftrightarrow\) R. Caudate & + & 0.7129\\
Fluid & S+R & SPRN & 1 & L. Cingulo-Parietal \(\leftrightarrow\) L. None & + & 0.7111\\
Fluid & S+R & SPRN & 2 & L. Cingulo-Parietal \(\leftrightarrow\) R. Default & + & 0.6786\\
Fluid & S+R & SPRN & 3 & R. Auditory \(\leftrightarrow\) R. Default & - & 0.6754\\
Fluid & S+R & SPRN & 4 & L. Visual \(\leftrightarrow\) L. Visual & - & 0.6674\\
Fluid & S+R & SPRN & 5 & L. Visual \(\leftrightarrow\) R. Default & - & 0.6660\\
Fluid & S+R & SPRN & 6 & L. None \(\leftrightarrow\) R. Visual & + & 0.6631\\
Fluid & S+R & SPRN & 7 & L. Visual \(\leftrightarrow\) R. Visual & - & 0.6383\\
Fluid & S+R & SPRN & 8 & L. None \(\leftrightarrow\) R. Cingulo-Opercular & - & 0.6317\\
Fluid & S+R & SPRN & 9 & R. SM Hand \(\leftrightarrow\) L. Thalamus & - & 0.6248\\
Fluid & S+R & SPRN & 10 & L. Retrosplenial Temporal \(\leftrightarrow\) Brain Stem & - & 0.6188\\
Fluid & S+T+R & SPRN & 1 & R. Dorsal Attention \(\leftrightarrow\) R. Amygdala & + & 0.9214\\
Fluid & S+T+R & SPRN & 2 & L. Auditory \(\leftrightarrow\) L. Caudate & + & 0.9156\\
Fluid & S+T+R & SPRN & 3 & L. Visual \(\leftrightarrow\) R. Visual & + & 0.8600\\
Fluid & S+T+R & SPRN & 4 & L. SM Hand \(\leftrightarrow\) L. Ventral Attention & + & 0.8546\\
Fluid & S+T+R & SPRN & 5 & L. SM Hand \(\leftrightarrow\) L. Ventral Attention & + & 0.8079\\
Fluid & S+T+R & SPRN & 6 & L. Salience \(\leftrightarrow\) R. Cingulo-Opercular & + & 0.8053\\
Fluid & S+T+R & SPRN & 7 & L. Dorsal Attention \(\leftrightarrow\) R. None & + & 0.8035\\
Fluid & S+T+R & SPRN & 8 & R. Auditory \(\leftrightarrow\) R. None & + & 0.8010\\
Fluid & S+T+R & SPRN & 9 & L. None \(\leftrightarrow\) R. Dorsal Attention & - & 0.7666\\
Fluid & S+T+R & SPRN & 10 & L. Auditory \(\leftrightarrow\) R. Caudate & + & 0.7485\\
Total & T+R & SPRN & 1 & L. Visual \(\leftrightarrow\) R. Visual & + & 0.8981\\
Total & T+R & SPRN & 2 & L. Auditory \(\leftrightarrow\) L. Caudate & + & 0.8599\\
Total & T+R & SPRN & 3 & L. Auditory \(\leftrightarrow\) R. Caudate & + & 0.7742\\
Total & T+R & SPRN & 4 & L. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.7724\\
Total & T+R & SPRN & 5 & R. Thalamus \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.7630\\
Total & T+R & SPRN & 6 & R. Default \(\leftrightarrow\) R. Default & + & 0.7475\\
Total & T+R & SPRN & 7 & L. Visual \(\leftrightarrow\) R. Cingulo-Opercular & + & 0.7336\\
Total & T+R & SPRN & 8 & L. Visual \(\leftrightarrow\) R. Visual & + & 0.6952\\
Total & T+R & SPRN & 9 & R. Cingulo-Opercular \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.6934\\
Total & T+R & SPRN & 10 & R. Dorsal Attention \(\leftrightarrow\) R. Amygdala & + & 0.6790\\
Total & S+R & SPRN & 1 & L. Default \(\leftrightarrow\) L. None & - & 0.7568\\
Total & S+R & SPRN & 2 & R. SM Hand \(\leftrightarrow\) R. Dorsal Attention & - & 0.7228\\
Total & S+R & SPRN & 3 & L. Visual \(\leftrightarrow\) L. Visual & + & 0.7109\\
Total & S+R & SPRN & 4 & L. Cingulo-Parietal \(\leftrightarrow\) R. Default & + & 0.7022\\
Total & S+R & SPRN & 5 & L. Visual \(\leftrightarrow\) R. Amygdala & + & 0.6876\\
Total & S+R & SPRN & 6 & R. None \(\leftrightarrow\) L. Ventral Diencephalon & + & 0.6872\\
Total & S+R & SPRN & 7 & R. SM Hand \(\leftrightarrow\) R. Visual & + & 0.6853\\
Total & S+R & SPRN & 8 & L. Visual \(\leftrightarrow\) R. Visual & + & 0.6823\\
Total & S+R & SPRN & 9 & L. Ventral Attention \(\leftrightarrow\) L. Dorsal Attention & - & 0.6787\\
Total & S+R & SPRN & 10 & L. Ventral Attention \(\leftrightarrow\) L. None & - & 0.6740\\
Total & S+T+R & SPRN & 1 & L. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.9028\\
Total & S+T+R & SPRN & 2 & R. Visual \(\leftrightarrow\) R. Ventral Attention & + & 0.9019\\
Total & S+T+R & SPRN & 3 & L. Visual \(\leftrightarrow\) R. Visual & + & 0.7559\\
Total & S+T+R & SPRN & 4 & L. Visual \(\leftrightarrow\) R. Visual & + & 0.6858\\
Total & S+T+R & SPRN & 5 & L. Auditory \(\leftrightarrow\) L. Caudate & + & 0.6603\\
Total & S+T+R & SPRN & 6 & R. Ventral Attention \(\leftrightarrow\) R. Visual & + & 0.6588\\
Total & S+T+R & SPRN & 7 & L. Default \(\leftrightarrow\) R. Dorsal Attention & + & 0.6511\\
Total & S+T+R & SPRN & 8 & R. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.6451\\
Total & S+T+R & SPRN & 9 & R. Visual \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.6370\\
Total & S+T+R & SPRN & 10 & R. Dorsal Attention \(\leftrightarrow\) R. Amygdala & + & 0.6240\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S7b}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Top 10 resting-state (rsfMRI) nodes (hubs), aggregated across all incident connectivity edges and regional variance.}\\
\toprule
Target & Cohort & Model & Rank & Node & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Node & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & T+R & SPRN & 1 & L. Default & + & 15.5405\\
Cryst & T+R & SPRN & 2 & L. Ventral Attention & - & 14.4449\\
Cryst & T+R & SPRN & 3 & R. Visual & + & 13.3295\\
Cryst & T+R & SPRN & 4 & L. Dorsal Attention & - & 12.7716\\
Cryst & T+R & SPRN & 5 & R. Default & + & 11.8552\\
Cryst & T+R & SPRN & 6 & L. Cingulo-Parietal & + & 11.4609\\
Cryst & T+R & SPRN & 7 & L. Cingulo-Parietal & + & 11.0881\\
Cryst & T+R & SPRN & 8 & L. Ventral Diencephalon & + & 10.7644\\
Cryst & T+R & SPRN & 9 & L. Visual & - & 10.6430\\
Cryst & T+R & SPRN & 10 & R. Dorsal Attention & - & 10.2859\\
Cryst & S+R & SPRN & 1 & L. Ventral Attention & - & 16.4021\\
Cryst & S+R & SPRN & 2 & L. Default & + & 16.0014\\
Cryst & S+R & SPRN & 3 & R. Visual & + & 14.3721\\
Cryst & S+R & SPRN & 4 & L. Cingulo-Parietal & - & 12.0383\\
Cryst & S+R & SPRN & 5 & R. Fronto-Parietal & - & 11.3322\\
Cryst & S+R & SPRN & 6 & R. None & + & 11.2327\\
Cryst & S+R & SPRN & 7 & L. Visual & - & 10.6533\\
Cryst & S+R & SPRN & 8 & L. Dorsal Attention & - & 10.3178\\
Cryst & S+R & SPRN & 9 & R. Dorsal Attention & - & 9.9997\\
Cryst & S+R & SPRN & 10 & R. Cingulo-Parietal & - & 9.9426\\
Cryst & S+T+R & SPRN & 1 & L. Ventral Attention & + & 15.1122\\
Cryst & S+T+R & SPRN & 2 & L. Default & + & 15.0309\\
Cryst & S+T+R & SPRN & 3 & R. Visual & + & 13.2677\\
Cryst & S+T+R & SPRN & 4 & L. Cingulo-Parietal & + & 11.5566\\
Cryst & S+T+R & SPRN & 5 & R. Default & + & 11.3373\\
Cryst & S+T+R & SPRN & 6 & L. Cingulo-Parietal & + & 11.3028\\
Cryst & S+T+R & SPRN & 7 & R. Default & + & 11.2426\\
Cryst & S+T+R & SPRN & 8 & R. Visual & + & 10.7708\\
Cryst & S+T+R & SPRN & 9 & L. Ventral Diencephalon & + & 10.3229\\
Cryst & S+T+R & SPRN & 10 & L. Dorsal Attention & - & 9.6598\\
Fluid & T+R & SPRN & 1 & R. Cingulo-Parietal & + & 14.5832\\
Fluid & T+R & SPRN & 2 & L. Fronto-Parietal & + & 11.6964\\
Fluid & T+R & SPRN & 3 & L. Visual & + & 11.2191\\
Fluid & T+R & SPRN & 4 & L. Dorsal Attention & + & 10.3551\\
Fluid & T+R & SPRN & 5 & L. Ventral Attention & + & 10.3515\\
Fluid & T+R & SPRN & 6 & R. Retrosplenial Temporal & + & 9.9990\\
Fluid & T+R & SPRN & 7 & L. Cingulo-Parietal & + & 9.9428\\
Fluid & T+R & SPRN & 8 & R. Visual & + & 9.8739\\
Fluid & T+R & SPRN & 9 & L. Dorsal Attention & + & 9.5187\\
Fluid & T+R & SPRN & 10 & R. Default & + & 8.7122\\
Fluid & S+R & SPRN & 1 & L. None & - & 13.4751\\
Fluid & S+R & SPRN & 2 & L. Fronto-Parietal & - & 12.8836\\
Fluid & S+R & SPRN & 3 & L. None & - & 12.7626\\
Fluid & S+R & SPRN & 4 & L. Ventral Attention & - & 11.8142\\
Fluid & S+R & SPRN & 5 & R. Cingulo-Parietal & + & 11.8079\\
Fluid & S+R & SPRN & 6 & R. Visual & - & 11.6377\\
Fluid & S+R & SPRN & 7 & R. None & - & 11.6282\\
Fluid & S+R & SPRN & 8 & L. Cingulo-Parietal & + & 11.5039\\
Fluid & S+R & SPRN & 9 & L. Visual & - & 11.3216\\
Fluid & S+R & SPRN & 10 & R. Default & - & 11.1379\\
Fluid & S+T+R & SPRN & 1 & R. Cingulo-Parietal & + & 12.5057\\
Fluid & S+T+R & SPRN & 2 & L. Fronto-Parietal & + & 12.1605\\
Fluid & S+T+R & SPRN & 3 & L. None & - & 11.8591\\
Fluid & S+T+R & SPRN & 4 & L. Dorsal Attention & - & 10.7762\\
Fluid & S+T+R & SPRN & 5 & R. Retrosplenial Temporal & + & 10.5219\\
Fluid & S+T+R & SPRN & 6 & L. Visual & + & 10.0014\\
Fluid & S+T+R & SPRN & 7 & L. Dorsal Attention & + & 9.6108\\
Fluid & S+T+R & SPRN & 8 & L. Ventral Attention & + & 9.5438\\
Fluid & S+T+R & SPRN & 9 & L. Ventral Attention & + & 9.4573\\
Fluid & S+T+R & SPRN & 10 & L. Cingulo-Parietal & + & 9.3527\\
Total & T+R & SPRN & 1 & R. Cingulo-Parietal & + & 12.1388\\
Total & T+R & SPRN & 2 & R. Ventral Diencephalon & + & 10.5929\\
Total & T+R & SPRN & 3 & L. Cingulo-Parietal & + & 10.5192\\
Total & T+R & SPRN & 4 & L. Cingulo-Parietal & + & 10.5102\\
Total & T+R & SPRN & 5 & L. Ventral Attention & - & 10.2639\\
Total & T+R & SPRN & 6 & R. Retrosplenial Temporal & + & 10.2253\\
Total & T+R & SPRN & 7 & L. Default & + & 9.7321\\
Total & T+R & SPRN & 8 & L. Fronto-Parietal & + & 9.2800\\
Total & T+R & SPRN & 9 & R. Fronto-Parietal & + & 8.6901\\
Total & T+R & SPRN & 10 & L. Visual & + & 8.5635\\
Total & S+R & SPRN & 1 & L. Ventral Attention & - & 13.2606\\
Total & S+R & SPRN & 2 & R. Visual & + & 12.7327\\
Total & S+R & SPRN & 3 & L. Cingulo-Parietal & + & 12.5114\\
Total & S+R & SPRN & 4 & R. Default & - & 12.2585\\
Total & S+R & SPRN & 5 & R. Fronto-Parietal & - & 11.7371\\
Total & S+R & SPRN & 6 & L. Fronto-Parietal & + & 11.6450\\
Total & S+R & SPRN & 7 & L. Default & + & 11.3427\\
Total & S+R & SPRN & 8 & L. None & - & 11.2098\\
Total & S+R & SPRN & 9 & R. Cingulo-Parietal & + & 11.1737\\
Total & S+R & SPRN & 10 & L. Dorsal Attention & + & 10.9050\\
Total & S+T+R & SPRN & 1 & L. Default & + & 9.5476\\
Total & S+T+R & SPRN & 2 & R. Cingulo-Parietal & + & 8.9869\\
Total & S+T+R & SPRN & 3 & R. Retrosplenial Temporal & + & 8.9508\\
Total & S+T+R & SPRN & 4 & R. Ventral Diencephalon & + & 8.3586\\
Total & S+T+R & SPRN & 5 & L. Fronto-Parietal & + & 8.2009\\
Total & S+T+R & SPRN & 6 & L. Cingulo-Parietal & + & 8.1339\\
Total & S+T+R & SPRN & 7 & L. Ventral Attention & - & 8.0380\\
Total & S+T+R & SPRN & 8 & L. Cingulo-Parietal & + & 7.1944\\
Total & S+T+R & SPRN & 9 & R. Visual & + & 7.0761\\
Total & S+T+R & SPRN & 10 & R. Visual & + & 7.0507\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S7c}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Top 10 specific resting-state (rsfMRI) features, including individual functional connectivity edges and regional signal variance.}\\
\toprule
Target & Cohort & Model & Rank & Feature & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Feature & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & T+R & SPRN & 1 & FC Edge: R. Visual \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.8647\\
Cryst & T+R & SPRN & 2 & FC Edge: L. SM Hand \(\leftrightarrow\) L. None & - & 0.7789\\
Cryst & T+R & SPRN & 3 & FC Edge: R. Ventral Attention \(\leftrightarrow\) R. Visual & + & 0.7747\\
Cryst & T+R & SPRN & 4 & FC Edge: R. None \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.7502\\
Cryst & T+R & SPRN & 5 & FC Edge: L. SM Hand \(\leftrightarrow\) R. SM Hand & - & 0.7348\\
Cryst & T+R & SPRN & 6 & FC Edge: L. Default \(\leftrightarrow\) L. Default & + & 0.7235\\
Cryst & T+R & SPRN & 7 & FC Edge: L. Default \(\leftrightarrow\) R. Default & + & 0.7208\\
Cryst & T+R & SPRN & 8 & FC Edge: L. Default \(\leftrightarrow\) R. Dorsal Attention & + & 0.7010\\
Cryst & T+R & SPRN & 9 & FC Edge: L. Default \(\leftrightarrow\) L. Default & + & 0.7003\\
Cryst & T+R & SPRN & 10 & FC Edge: R. SM Hand \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.6970\\
Cryst & S+R & SPRN & 1 & FC Edge: R. SM Hand \(\leftrightarrow\) R. Visual & + & 0.8120\\
Cryst & S+R & SPRN & 2 & FC Edge: L. Default \(\leftrightarrow\) R. Default & + & 0.7268\\
Cryst & S+R & SPRN & 3 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & - & 0.7208\\
Cryst & S+R & SPRN & 4 & FC Edge: R. Auditory \(\leftrightarrow\) R. Visual & + & 0.7188\\
Cryst & S+R & SPRN & 5 & FC Edge: L. SM Hand \(\leftrightarrow\) R. SM Hand & - & 0.7175\\
Cryst & S+R & SPRN & 6 & FC Edge: R. Auditory \(\leftrightarrow\) R. Visual & + & 0.7158\\
Cryst & S+R & SPRN & 7 & FC Edge: L. SM Hand \(\leftrightarrow\) L. Cingulo-Opercular & - & 0.7092\\
Cryst & S+R & SPRN & 8 & FC Edge: R. Visual \(\leftrightarrow\) R. Visual & - & 0.6964\\
Cryst & S+R & SPRN & 9 & FC Edge: L. Default \(\leftrightarrow\) R. Default & + & 0.6889\\
Cryst & S+R & SPRN & 10 & FC Edge: R. Default \(\leftrightarrow\) R. Fronto-Parietal & - & 0.6769\\
Cryst & S+T+R & SPRN & 1 & FC Edge: R. Visual \(\leftrightarrow\) R. Ventral Attention & + & 0.8991\\
Cryst & S+T+R & SPRN & 2 & FC Edge: R. Visual \(\leftrightarrow\) R. Visual & + & 0.8418\\
Cryst & S+T+R & SPRN & 3 & FC Edge: L. SM Hand \(\leftrightarrow\) R. SM Hand & - & 0.7879\\
Cryst & S+T+R & SPRN & 4 & FC Edge: L. Auditory \(\leftrightarrow\) L. Ventral Attention & + & 0.7857\\
Cryst & S+T+R & SPRN & 5 & FC Edge: L. Default \(\leftrightarrow\) L. Default & + & 0.7789\\
Cryst & S+T+R & SPRN & 6 & FC Edge: L. Visual \(\leftrightarrow\) L. None & - & 0.7692\\
Cryst & S+T+R & SPRN & 7 & FC Edge: L. Default \(\leftrightarrow\) R. Dorsal Attention & + & 0.7677\\
Cryst & S+T+R & SPRN & 8 & FC Edge: R. SM Hand \(\leftrightarrow\) R. SM Hand & + & 0.7303\\
Cryst & S+T+R & SPRN & 9 & FC Edge: R. Visual \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.7225\\
Cryst & S+T+R & SPRN & 10 & FC Edge: L. Default \(\leftrightarrow\) R. Default & + & 0.7004\\
Fluid & T+R & SPRN & 1 & FC Edge: L. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.9447\\
Fluid & T+R & SPRN & 2 & FC Edge: L. Auditory \(\leftrightarrow\) R. Caudate & + & 0.8350\\
Fluid & T+R & SPRN & 3 & FC Edge: L. Auditory \(\leftrightarrow\) L. Visual & + & 0.7998\\
Fluid & T+R & SPRN & 4 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & + & 0.7882\\
Fluid & T+R & SPRN & 5 & FC Edge: L. Retrosplenial Temporal \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.7296\\
Fluid & T+R & SPRN & 6 & FC Edge: R. SM Mouth \(\leftrightarrow\) R. Visual & + & 0.7282\\
Fluid & T+R & SPRN & 7 & FC Edge: R. Default \(\leftrightarrow\) R. Dorsal Attention & + & 0.7253\\
Fluid & T+R & SPRN & 8 & FC Edge: L. Salience \(\leftrightarrow\) R. Cingulo-Opercular & + & 0.7184\\
Fluid & T+R & SPRN & 9 & FC Edge: R. SM Hand \(\leftrightarrow\) R. Default & + & 0.7159\\
Fluid & T+R & SPRN & 10 & FC Edge: R. Auditory \(\leftrightarrow\) R. Caudate & + & 0.7129\\
Fluid & S+R & SPRN & 1 & FC Edge: L. Cingulo-Parietal \(\leftrightarrow\) L. None & + & 0.7111\\
Fluid & S+R & SPRN & 2 & FC Edge: L. Cingulo-Parietal \(\leftrightarrow\) R. Default & + & 0.6786\\
Fluid & S+R & SPRN & 3 & FC Edge: R. Auditory \(\leftrightarrow\) R. Default & - & 0.6754\\
Fluid & S+R & SPRN & 4 & FC Edge: L. Visual \(\leftrightarrow\) L. Visual & - & 0.6674\\
Fluid & S+R & SPRN & 5 & FC Edge: L. Visual \(\leftrightarrow\) R. Default & - & 0.6660\\
Fluid & S+R & SPRN & 6 & Local Amplitude (Var): R. SM Hand & - & 0.6635\\
Fluid & S+R & SPRN & 7 & FC Edge: L. None \(\leftrightarrow\) R. Visual & + & 0.6631\\
Fluid & S+R & SPRN & 8 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & - & 0.6383\\
Fluid & S+R & SPRN & 9 & FC Edge: L. None \(\leftrightarrow\) R. Cingulo-Opercular & - & 0.6317\\
Fluid & S+R & SPRN & 10 & FC Edge: R. SM Hand \(\leftrightarrow\) L. Thalamus & - & 0.6248\\
Fluid & S+T+R & SPRN & 1 & FC Edge: R. Dorsal Attention \(\leftrightarrow\) R. Amygdala & + & 0.9214\\
Fluid & S+T+R & SPRN & 2 & FC Edge: L. Auditory \(\leftrightarrow\) L. Caudate & + & 0.9156\\
Fluid & S+T+R & SPRN & 3 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & + & 0.8600\\
Fluid & S+T+R & SPRN & 4 & FC Edge: L. SM Hand \(\leftrightarrow\) L. Ventral Attention & + & 0.8546\\
Fluid & S+T+R & SPRN & 5 & FC Edge: L. SM Hand \(\leftrightarrow\) L. Ventral Attention & + & 0.8079\\
Fluid & S+T+R & SPRN & 6 & FC Edge: L. Salience \(\leftrightarrow\) R. Cingulo-Opercular & + & 0.8053\\
Fluid & S+T+R & SPRN & 7 & FC Edge: L. Dorsal Attention \(\leftrightarrow\) R. None & + & 0.8035\\
Fluid & S+T+R & SPRN & 8 & FC Edge: R. Auditory \(\leftrightarrow\) R. None & + & 0.8010\\
Fluid & S+T+R & SPRN & 9 & FC Edge: L. None \(\leftrightarrow\) R. Dorsal Attention & - & 0.7666\\
Fluid & S+T+R & SPRN & 10 & FC Edge: L. Auditory \(\leftrightarrow\) R. Caudate & + & 0.7485\\
Total & T+R & SPRN & 1 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & + & 0.8981\\
Total & T+R & SPRN & 2 & FC Edge: L. Auditory \(\leftrightarrow\) L. Caudate & + & 0.8599\\
Total & T+R & SPRN & 3 & FC Edge: L. Auditory \(\leftrightarrow\) R. Caudate & + & 0.7742\\
Total & T+R & SPRN & 4 & FC Edge: L. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.7724\\
Total & T+R & SPRN & 5 & FC Edge: R. Thalamus \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.7630\\
Total & T+R & SPRN & 6 & FC Edge: R. Default \(\leftrightarrow\) R. Default & + & 0.7475\\
Total & T+R & SPRN & 7 & FC Edge: L. Visual \(\leftrightarrow\) R. Cingulo-Opercular & + & 0.7336\\
Total & T+R & SPRN & 8 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & + & 0.6952\\
Total & T+R & SPRN & 9 & FC Edge: R. Cingulo-Opercular \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.6934\\
Total & T+R & SPRN & 10 & FC Edge: R. Dorsal Attention \(\leftrightarrow\) R. Amygdala & + & 0.6790\\
Total & S+R & SPRN & 1 & FC Edge: L. Default \(\leftrightarrow\) L. None & - & 0.7568\\
Total & S+R & SPRN & 2 & FC Edge: R. SM Hand \(\leftrightarrow\) R. Dorsal Attention & - & 0.7228\\
Total & S+R & SPRN & 3 & FC Edge: L. Visual \(\leftrightarrow\) L. Visual & + & 0.7109\\
Total & S+R & SPRN & 4 & FC Edge: L. Cingulo-Parietal \(\leftrightarrow\) R. Default & + & 0.7022\\
Total & S+R & SPRN & 5 & FC Edge: L. Visual \(\leftrightarrow\) R. Amygdala & + & 0.6876\\
Total & S+R & SPRN & 6 & FC Edge: R. None \(\leftrightarrow\) L. Ventral Diencephalon & + & 0.6872\\
Total & S+R & SPRN & 7 & FC Edge: R. SM Hand \(\leftrightarrow\) R. Visual & + & 0.6853\\
Total & S+R & SPRN & 8 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & + & 0.6823\\
Total & S+R & SPRN & 9 & FC Edge: L. Ventral Attention \(\leftrightarrow\) L. Dorsal Attention & - & 0.6787\\
Total & S+R & SPRN & 10 & FC Edge: L. Ventral Attention \(\leftrightarrow\) L. None & - & 0.6740\\
Total & S+T+R & SPRN & 1 & FC Edge: L. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.9028\\
Total & S+T+R & SPRN & 2 & FC Edge: R. Visual \(\leftrightarrow\) R. Ventral Attention & + & 0.9019\\
Total & S+T+R & SPRN & 3 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & + & 0.7559\\
Total & S+T+R & SPRN & 4 & FC Edge: L. Visual \(\leftrightarrow\) R. Visual & + & 0.6858\\
Total & S+T+R & SPRN & 5 & FC Edge: L. Auditory \(\leftrightarrow\) L. Caudate & + & 0.6603\\
Total & S+T+R & SPRN & 6 & FC Edge: R. Ventral Attention \(\leftrightarrow\) R. Visual & + & 0.6588\\
Total & S+T+R & SPRN & 7 & FC Edge: L. Default \(\leftrightarrow\) R. Dorsal Attention & + & 0.6511\\
Total & S+T+R & SPRN & 8 & FC Edge: R. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.6451\\
Total & S+T+R & SPRN & 9 & FC Edge: R. Visual \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.6370\\
Total & S+T+R & SPRN & 10 & FC Edge: R. Dorsal Attention \(\leftrightarrow\) R. Amygdala & + & 0.6240\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S7d}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Top intrinsic resting-state (rsfMRI) functional connections restricted strictly to the top 10 highest-ranked nodes.}\\
\toprule
Target & Cohort & Model & Rank & Connection & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Connection & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & T+R & SPRN & 1 & L. Default \(\leftrightarrow\) R. Default & + & 0.3931\\
Cryst & T+R & SPRN & 2 & L. Ventral Attention \(\leftrightarrow\) R. Dorsal Attention & - & 0.3831\\
Cryst & T+R & SPRN & 3 & L. Ventral Attention \(\leftrightarrow\) L. Dorsal Attention & - & 0.3343\\
Cryst & T+R & SPRN & 4 & R. Dorsal Attention \(\leftrightarrow\) R. Default & + & 0.1868\\
Cryst & T+R & SPRN & 5 & L. Dorsal Attention \(\leftrightarrow\) R. Dorsal Attention & - & 0.1811\\
Cryst & T+R & SPRN & 6 & L. Ventral Attention \(\leftrightarrow\) L. Visual & - & 0.1255\\
Cryst & T+R & SPRN & 7 & L. Cingulo-Parietal \(\leftrightarrow\) L. Cingulo-Parietal & + & 0.1126\\
Cryst & T+R & SPRN & 8 & L. Cingulo-Parietal \(\leftrightarrow\) L. Ventral Diencephalon & + & 0.0880\\
Cryst & T+R & SPRN & 9 & L. Ventral Attention \(\leftrightarrow\) L. Default & + & 0.0706\\
Cryst & T+R & SPRN & 10 & L. Default \(\leftrightarrow\) L. Cingulo-Parietal & + & 0.0702\\
Cryst & S+R & SPRN & 1 & L. Ventral Attention \(\leftrightarrow\) R. None & - & 0.2954\\
Cryst & S+R & SPRN & 2 & L. Ventral Attention \(\leftrightarrow\) L. Dorsal Attention & + & 0.2384\\
Cryst & S+R & SPRN & 3 & R. Dorsal Attention \(\leftrightarrow\) R. Visual & - & 0.2070\\
Cryst & S+R & SPRN & 4 & L. Ventral Attention \(\leftrightarrow\) L. Visual & - & 0.1637\\
Cryst & S+R & SPRN & 5 & L. Visual \(\leftrightarrow\) R. Fronto-Parietal & + & 0.1406\\
Cryst & S+R & SPRN & 6 & L. Default \(\leftrightarrow\) R. Fronto-Parietal & + & 0.1332\\
Cryst & S+R & SPRN & 7 & L. Default \(\leftrightarrow\) R. Cingulo-Parietal & - & 0.1075\\
Cryst & S+R & SPRN & 8 & L. Cingulo-Parietal \(\leftrightarrow\) R. Cingulo-Parietal & - & 0.0922\\
Cryst & S+R & SPRN & 9 & L. Cingulo-Parietal \(\leftrightarrow\) R. Dorsal Attention & + & 0.0905\\
Cryst & S+R & SPRN & 10 & L. Ventral Attention \(\leftrightarrow\) R. Visual & - & 0.0858\\
Cryst & S+T+R & SPRN & 1 & L. Default \(\leftrightarrow\) R. Default & + & 0.5170\\
Cryst & S+T+R & SPRN & 2 & L. Dorsal Attention \(\leftrightarrow\) R. Visual & + & 0.2751\\
Cryst & S+T+R & SPRN & 3 & L. Ventral Attention \(\leftrightarrow\) L. Dorsal Attention & - & 0.2099\\
Cryst & S+T+R & SPRN & 4 & L. Cingulo-Parietal \(\leftrightarrow\) R. Visual & + & 0.2009\\
Cryst & S+T+R & SPRN & 5 & L. Default \(\leftrightarrow\) L. Cingulo-Parietal & + & 0.1705\\
Cryst & S+T+R & SPRN & 6 & R. Default \(\leftrightarrow\) R. Default & + & 0.1517\\
Cryst & S+T+R & SPRN & 7 & L. Cingulo-Parietal \(\leftrightarrow\) R. Visual & - & 0.1420\\
Cryst & S+T+R & SPRN & 8 & L. Cingulo-Parietal \(\leftrightarrow\) L. Ventral Diencephalon & + & 0.1199\\
Cryst & S+T+R & SPRN & 9 & L. Cingulo-Parietal \(\leftrightarrow\) L. Cingulo-Parietal & - & 0.0904\\
Cryst & S+T+R & SPRN & 10 & L. Default \(\leftrightarrow\) R. Default & + & 0.0606\\
Fluid & T+R & SPRN & 1 & L. Dorsal Attention \(\leftrightarrow\) L. Fronto-Parietal & + & 0.5613\\
Fluid & T+R & SPRN & 2 & L. Visual \(\leftrightarrow\) R. Visual & + & 0.4776\\
Fluid & T+R & SPRN & 3 & L. Ventral Attention \(\leftrightarrow\) L. Fronto-Parietal & + & 0.4128\\
Fluid & T+R & SPRN & 4 & L. Fronto-Parietal \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.3851\\
Fluid & T+R & SPRN & 5 & L. Dorsal Attention \(\leftrightarrow\) R. Default & + & 0.3659\\
Fluid & T+R & SPRN & 6 & L. Ventral Attention \(\leftrightarrow\) L. Dorsal Attention & - & 0.3344\\
Fluid & T+R & SPRN & 7 & L. Dorsal Attention \(\leftrightarrow\) R. Default & + & 0.3135\\
Fluid & T+R & SPRN & 8 & L. Cingulo-Parietal \(\leftrightarrow\) L. Fronto-Parietal & + & 0.2963\\
Fluid & T+R & SPRN & 9 & L. Dorsal Attention \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.2840\\
Fluid & T+R & SPRN & 10 & L. Cingulo-Parietal \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.2809\\
Fluid & S+R & SPRN & 1 & R. Default \(\leftrightarrow\) R. None & + & 0.3219\\
Fluid & S+R & SPRN & 2 & L. Fronto-Parietal \(\leftrightarrow\) L. None & + & 0.3150\\
Fluid & S+R & SPRN & 3 & L. Ventral Attention \(\leftrightarrow\) R. None & - & 0.2976\\
Fluid & S+R & SPRN & 4 & L. Cingulo-Parietal \(\leftrightarrow\) L. Ventral Attention & + & 0.2579\\
Fluid & S+R & SPRN & 5 & L. Fronto-Parietal \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.2186\\
Fluid & S+R & SPRN & 6 & L. Ventral Attention \(\leftrightarrow\) R. Cingulo-Parietal & - & 0.2163\\
Fluid & S+R & SPRN & 7 & L. Ventral Attention \(\leftrightarrow\) L. Fronto-Parietal & - & 0.1453\\
Fluid & S+R & SPRN & 8 & L. Cingulo-Parietal \(\leftrightarrow\) L. Fronto-Parietal & + & 0.1451\\
Fluid & S+R & SPRN & 9 & R. None \(\leftrightarrow\) R. Visual & + & 0.1188\\
Fluid & S+R & SPRN & 10 & L. None \(\leftrightarrow\) R. Visual & + & 0.0999\\
Fluid & S+T+R & SPRN & 1 & L. Ventral Attention \(\leftrightarrow\) L. Dorsal Attention & - & 0.4474\\
Fluid & S+T+R & SPRN & 2 & L. Ventral Attention \(\leftrightarrow\) L. Fronto-Parietal & + & 0.4266\\
Fluid & S+T+R & SPRN & 3 & L. Cingulo-Parietal \(\leftrightarrow\) L. Dorsal Attention & + & 0.3797\\
Fluid & S+T+R & SPRN & 4 & L. Ventral Attention \(\leftrightarrow\) L. Visual & + & 0.2989\\
Fluid & S+T+R & SPRN & 5 & L. Cingulo-Parietal \(\leftrightarrow\) L. Visual & + & 0.2918\\
Fluid & S+T+R & SPRN & 6 & L. Dorsal Attention \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.2263\\
Fluid & S+T+R & SPRN & 7 & L. Fronto-Parietal \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.2221\\
Fluid & S+T+R & SPRN & 8 & L. Cingulo-Parietal \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.1873\\
Fluid & S+T+R & SPRN & 9 & L. Dorsal Attention \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.1855\\
Fluid & S+T+R & SPRN & 10 & L. Dorsal Attention \(\leftrightarrow\) L. Fronto-Parietal & + & 0.1800\\
Total & T+R & SPRN & 1 & L. Fronto-Parietal \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.3109\\
Total & T+R & SPRN & 2 & L. Cingulo-Parietal \(\leftrightarrow\) L. Cingulo-Parietal & + & 0.2602\\
Total & T+R & SPRN & 3 & L. Cingulo-Parietal \(\leftrightarrow\) L. Default & + & 0.2517\\
Total & T+R & SPRN & 4 & L. Cingulo-Parietal \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.2359\\
Total & T+R & SPRN & 5 & L. Default \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.2155\\
Total & T+R & SPRN & 6 & L. Default \(\leftrightarrow\) L. Cingulo-Parietal & + & 0.1825\\
Total & T+R & SPRN & 7 & R. Cingulo-Parietal \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.1728\\
Total & T+R & SPRN & 8 & L. Fronto-Parietal \(\leftrightarrow\) L. Visual & + & 0.1728\\
Total & T+R & SPRN & 9 & L. Ventral Attention \(\leftrightarrow\) R. Fronto-Parietal & - & 0.1723\\
Total & T+R & SPRN & 10 & L. Cingulo-Parietal \(\leftrightarrow\) L. Fronto-Parietal & + & 0.1636\\
Total & S+R & SPRN & 1 & R. Fronto-Parietal \(\leftrightarrow\) R. Default & - & 0.5078\\
Total & S+R & SPRN & 2 & L. Fronto-Parietal \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.5012\\
Total & S+R & SPRN & 3 & L. Default \(\leftrightarrow\) R. Visual & + & 0.2359\\
Total & S+R & SPRN & 4 & L. Cingulo-Parietal \(\leftrightarrow\) L. Fronto-Parietal & + & 0.2054\\
Total & S+R & SPRN & 5 & L. Default \(\leftrightarrow\) L. Fronto-Parietal & - & 0.2001\\
Total & S+R & SPRN & 6 & L. Ventral Attention \(\leftrightarrow\) L. Default & - & 0.1971\\
Total & S+R & SPRN & 7 & L. Default \(\leftrightarrow\) R. Cingulo-Parietal & - & 0.1948\\
Total & S+R & SPRN & 8 & L. Dorsal Attention \(\leftrightarrow\) R. Cingulo-Parietal & - & 0.1700\\
Total & S+R & SPRN & 9 & L. Cingulo-Parietal \(\leftrightarrow\) L. Default & - & 0.1494\\
Total & S+R & SPRN & 10 & L. Dorsal Attention \(\leftrightarrow\) R. Fronto-Parietal & + & 0.1447\\
Total & S+T+R & SPRN & 1 & R. Visual \(\leftrightarrow\) R. Retrosplenial Temporal & + & 0.3687\\
Total & S+T+R & SPRN & 2 & L. Fronto-Parietal \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.3341\\
Total & S+T+R & SPRN & 3 & L. Default \(\leftrightarrow\) R. Cingulo-Parietal & + & 0.3251\\
Total & S+T+R & SPRN & 4 & L. Cingulo-Parietal \(\leftrightarrow\) L. Default & + & 0.3227\\
Total & S+T+R & SPRN & 5 & L. Cingulo-Parietal \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.2938\\
Total & S+T+R & SPRN & 6 & L. Cingulo-Parietal \(\leftrightarrow\) L. Fronto-Parietal & + & 0.2351\\
Total & S+T+R & SPRN & 7 & L. Default \(\leftrightarrow\) L. Fronto-Parietal & + & 0.2052\\
Total & S+T+R & SPRN & 8 & L. Fronto-Parietal \(\leftrightarrow\) R. Ventral Diencephalon & + & 0.1594\\
Total & S+T+R & SPRN & 9 & L. Cingulo-Parietal \(\leftrightarrow\) R. Visual & + & 0.1565\\
Total & S+T+R & SPRN & 10 & L. Default \(\leftrightarrow\) L. Cingulo-Parietal & + & 0.1194\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S8a}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Top 10 functional task (tfMRI) nodes, aggregated across all conditions and contrasts.}\\
\toprule
Target & Cohort & Model & Rank & Node & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Node & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & T+R & MACNET & 1 & R. Precentral & - & 4.4897\\
Cryst & T+R & MACNET & 2 & L. Pars Opercularis & - & 3.3357\\
Cryst & T+R & MACNET & 3 & L. Superior Parietal & - & 3.2978\\
Cryst & T+R & MACNET & 4 & L. Precentral & - & 3.2268\\
Cryst & T+R & MACNET & 5 & L. Lingual & + & 3.1179\\
Cryst & T+R & MACNET & 6 & L. Banks Superior Temporal Sulcus & - & 2.9984\\
Cryst & T+R & MACNET & 7 & R. Caudal Anterior Cingulate & + & 2.9238\\
Cryst & T+R & MACNET & 8 & R. Rostral Middle Frontal & + & 2.8934\\
Cryst & T+R & MACNET & 9 & L. Pars Orbitalis & + & 2.8868\\
Cryst & T+R & MACNET & 10 & L. Caudal Middle Frontal & - & 2.6949\\
Cryst & S+T & MACNET & 1 & L. Banks Superior Temporal Sulcus & + & 5.8297\\
Cryst & S+T & MACNET & 2 & L. Lingual & + & 5.4063\\
Cryst & S+T & MACNET & 3 & R. Precentral & - & 4.9833\\
Cryst & S+T & MACNET & 4 & L. Superior Parietal & + & 4.7493\\
Cryst & S+T & MACNET & 5 & L. Pars Orbitalis & - & 4.5630\\
Cryst & S+T & MACNET & 6 & R. Caudal Anterior Cingulate & + & 4.3322\\
Cryst & S+T & MACNET & 7 & L. Precentral & - & 4.1404\\
Cryst & S+T & MACNET & 8 & L. Caudal Middle Frontal & + & 4.0880\\
Cryst & S+T & MACNET & 9 & L. Caudate & + & 3.8723\\
Cryst & S+T & MACNET & 10 & R. Caudate & - & 3.8376\\
Cryst & S+T+R & MACNET & 1 & R. Precentral & - & 4.8850\\
Cryst & S+T+R & MACNET & 2 & L. Superior Parietal & - & 4.4236\\
Cryst & S+T+R & MACNET & 3 & L. Pars Opercularis & - & 3.9316\\
Cryst & S+T+R & MACNET & 4 & L. Banks Superior Temporal Sulcus & - & 3.4770\\
Cryst & S+T+R & MACNET & 5 & L. Lingual & + & 3.4079\\
Cryst & S+T+R & MACNET & 6 & L. Precuneus & - & 3.3336\\
Cryst & S+T+R & MACNET & 7 & L. Isthmus Cingulate & - & 3.1975\\
Cryst & S+T+R & MACNET & 8 & R. Rostral Middle Frontal & + & 3.1415\\
Cryst & S+T+R & MACNET & 9 & L. Precentral & - & 3.1202\\
Cryst & S+T+R & MACNET & 10 & R. Banks Superior Temporal Sulcus & + & 3.1173\\
Fluid & T+R & MACNET & 1 & L. Caudal Middle Frontal & + & 3.7290\\
Fluid & T+R & MACNET & 2 & L. Rostral Anterior Cingulate & + & 2.5852\\
Fluid & T+R & MACNET & 3 & R. Inferior Parietal & - & 2.5576\\
Fluid & T+R & MACNET & 4 & L. Pars Opercularis & - & 2.5248\\
Fluid & T+R & MACNET & 5 & R. Rostral Middle Frontal & + & 2.5208\\
Fluid & T+R & MACNET & 6 & R. Caudal Anterior Cingulate & + & 2.4259\\
Fluid & T+R & MACNET & 7 & L. Isthmus Cingulate & + & 2.3319\\
Fluid & T+R & MACNET & 8 & L. Caudal Anterior Cingulate & - & 2.2677\\
Fluid & T+R & MACNET & 9 & R. Pars Triangularis & + & 2.2468\\
Fluid & T+R & MACNET & 10 & R. Caudal Middle Frontal & + & 2.1830\\
Fluid & S+T & MACNET & 1 & L. Caudal Middle Frontal & - & 3.5513\\
Fluid & S+T & MACNET & 2 & R. Precuneus & - & 3.5187\\
Fluid & S+T & MACNET & 3 & R. Pars Triangularis & + & 3.4516\\
Fluid & S+T & MACNET & 4 & R. Pars Opercularis & + & 3.4488\\
Fluid & S+T & MACNET & 5 & R. Caudal Middle Frontal & - & 3.3575\\
Fluid & S+T & MACNET & 6 & R. Rostral Middle Frontal & - & 3.2479\\
Fluid & S+T & MACNET & 7 & L. Caudal Anterior Cingulate & - & 3.1745\\
Fluid & S+T & MACNET & 8 & L. Rostral Anterior Cingulate & + & 3.1339\\
Fluid & S+T & MACNET & 9 & L. Isthmus Cingulate & + & 3.0142\\
Fluid & S+T & MACNET & 10 & L. Postcentral & + & 2.9267\\
Fluid & S+T+R & MACNET & 1 & L. Caudal Middle Frontal & + & 3.2651\\
Fluid & S+T+R & MACNET & 2 & R. Rostral Middle Frontal & + & 2.3878\\
Fluid & S+T+R & MACNET & 3 & R. Inferior Parietal & - & 2.3410\\
Fluid & S+T+R & MACNET & 4 & L. Rostral Anterior Cingulate & + & 2.2703\\
Fluid & S+T+R & MACNET & 5 & R. Caudal Middle Frontal & + & 2.1773\\
Fluid & S+T+R & MACNET & 6 & L. Isthmus Cingulate & + & 2.0799\\
Fluid & S+T+R & MACNET & 7 & L. Pars Opercularis & - & 2.0432\\
Fluid & S+T+R & MACNET & 8 & R. Pars Triangularis & + & 2.0069\\
Fluid & S+T+R & MACNET & 9 & R. Caudal Anterior Cingulate & - & 1.9747\\
Fluid & S+T+R & MACNET & 10 & R. Precuneus & - & 1.7034\\
Total & T+R & MACNET & 1 & L. Caudal Middle Frontal & + & 3.8187\\
Total & T+R & MACNET & 2 & R. Rostral Middle Frontal & + & 3.1494\\
Total & T+R & MACNET & 3 & L. Pars Opercularis & - & 2.8517\\
Total & T+R & MACNET & 4 & R. Caudal Anterior Cingulate & + & 2.8509\\
Total & T+R & MACNET & 5 & R. Caudal Middle Frontal & + & 2.7523\\
Total & T+R & MACNET & 6 & L. Isthmus Cingulate & + & 2.5899\\
Total & T+R & MACNET & 7 & L. Superior Parietal & - & 2.4621\\
Total & T+R & MACNET & 8 & L. Caudal Anterior Cingulate & + & 2.4552\\
Total & T+R & MACNET & 9 & R. Pars Triangularis & - & 2.4536\\
Total & T+R & MACNET & 10 & L. Rostral Anterior Cingulate & + & 2.2045\\
Total & S+T & MACNET & 1 & L. Caudal Middle Frontal & - & 4.9389\\
Total & S+T & MACNET & 2 & R. Caudal Middle Frontal & - & 4.3962\\
Total & S+T & MACNET & 3 & L. Isthmus Cingulate & + & 3.8748\\
Total & S+T & MACNET & 4 & R. Rostral Middle Frontal & + & 3.8027\\
Total & S+T & MACNET & 5 & R. Pars Triangularis & + & 3.7802\\
Total & S+T & MACNET & 6 & L. Banks Superior Temporal Sulcus & + & 3.6602\\
Total & S+T & MACNET & 7 & L. Caudal Anterior Cingulate & - & 3.5966\\
Total & S+T & MACNET & 8 & R. Superior Parietal & - & 3.4257\\
Total & S+T & MACNET & 9 & R. Inferior Parietal & - & 3.2918\\
Total & S+T & MACNET & 10 & R. Hippocampus & + & 3.2321\\
Total & S+T+R & MACNET & 1 & R. Rostral Middle Frontal & + & 3.8797\\
Total & S+T+R & MACNET & 2 & L. Caudal Middle Frontal & + & 3.7217\\
Total & S+T+R & MACNET & 3 & L. Precentral & - & 3.0794\\
Total & S+T+R & MACNET & 4 & L. Pars Opercularis & + & 3.0793\\
Total & S+T+R & MACNET & 5 & R. Caudal Anterior Cingulate & + & 3.0629\\
Total & S+T+R & MACNET & 6 & R. Pars Triangularis & - & 2.8932\\
Total & S+T+R & MACNET & 7 & L. Superior Parietal & - & 2.7731\\
Total & S+T+R & MACNET & 8 & R. Caudal Middle Frontal & + & 2.7599\\
Total & S+T+R & MACNET & 9 & L. Isthmus Cingulate & - & 2.6916\\
Total & S+T+R & MACNET & 10 & L. Rostral Anterior Cingulate & - & 2.6618\\
\end{longtable}
\endgroup

\renewcommand{\thetable}{S8b}
\begingroup\footnotesize
\begin{longtable}{@{\extracolsep{\fill}}lllllll@{}}
\caption{Top 10 specific functional task (tfMRI) features, defined by distinct region-contrast pairings.}\\
\toprule
Target & Cohort & Model & Rank & Feature & Sign & Score\\\midrule\endfirsthead
\multicolumn{7}{l}{\tablename\ \thetable\ (continued)}\\\toprule
Target & Cohort & Model & Rank & Feature & Sign & Score\\\midrule\endhead\bottomrule\endfoot
Cryst & T+R & MACNET & 1 & R. Precentral [MID: Ant. Loss vs Neut] & - & 0.9530\\
Cryst & T+R & MACNET & 2 & R. Precentral [MID: Ant. Small Loss vs Neut] & - & 0.9477\\
Cryst & T+R & MACNET & 3 & R. Pars Triangularis [N-back: 0-back] & - & 0.6803\\
Cryst & T+R & MACNET & 4 & R. Caudal Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.6771\\
Cryst & T+R & MACNET & 5 & L. Pars Opercularis [N-back: 2-back] & - & 0.6415\\
Cryst & T+R & MACNET & 6 & L. Superior Parietal [N-back: 2-back] & - & 0.6284\\
Cryst & T+R & MACNET & 7 & L. Isthmus Cingulate [N-back: 0-back] & - & 0.6009\\
Cryst & T+R & MACNET & 8 & R. Precentral [MID: Ant. Large Loss vs Neut] & - & 0.5897\\
Cryst & T+R & MACNET & 9 & L. Precuneus [N-back: 2-back] & - & 0.5366\\
Cryst & T+R & MACNET & 10 & L. Caudal Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.5344\\
Cryst & S+T & MACNET & 1 & L. Banks Superior Temporal Sulcus [N-back: 2-back vs 0-back] & + & 0.8698\\
Cryst & S+T & MACNET & 2 & R. Precentral [MID: Ant. Loss vs Neut] & - & 0.8297\\
Cryst & S+T & MACNET & 3 & L. Caudal Middle Frontal [N-back: 2-back vs 0-back] & - & 0.8232\\
Cryst & S+T & MACNET & 4 & L. Banks Superior Temporal Sulcus [MID: Ant. Loss vs Neut] & + & 0.8042\\
Cryst & S+T & MACNET & 5 & L. Postcentral [N-back: 2-back vs 0-back] & - & 0.8031\\
Cryst & S+T & MACNET & 6 & R. Precentral [MID: Ant. Small Loss vs Neut] & - & 0.7924\\
Cryst & S+T & MACNET & 7 & L. Lingual [MID: Ant. Loss vs Neut] & + & 0.7598\\
Cryst & S+T & MACNET & 8 & R. Lateral Orbitofrontal [N-back: 2-back vs 0-back] & + & 0.7352\\
Cryst & S+T & MACNET & 9 & L. Lingual [MID: Ant. Large Loss vs Neut] & + & 0.7345\\
Cryst & S+T & MACNET & 10 & R. Pars Triangularis [N-back: 2-back vs 0-back] & - & 0.7145\\
Cryst & S+T+R & MACNET & 1 & R. Precentral [MID: Ant. Loss vs Neut] & - & 0.9553\\
Cryst & S+T+R & MACNET & 2 & R. Precentral [MID: Ant. Small Loss vs Neut] & - & 0.9135\\
Cryst & S+T+R & MACNET & 3 & R. Pars Triangularis [N-back: 0-back] & - & 0.8350\\
Cryst & S+T+R & MACNET & 4 & L. Superior Parietal [N-back: 2-back] & - & 0.7784\\
Cryst & S+T+R & MACNET & 5 & L. Precuneus [N-back: 2-back] & - & 0.7435\\
Cryst & S+T+R & MACNET & 6 & R. Precentral [MID: Ant. Large Loss vs Neut] & - & 0.7148\\
Cryst & S+T+R & MACNET & 7 & L. Isthmus Cingulate [N-back: 0-back] & - & 0.6818\\
Cryst & S+T+R & MACNET & 8 & L. Pars Opercularis [N-back: 2-back] & - & 0.6763\\
Cryst & S+T+R & MACNET & 9 & R. Caudal Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.6405\\
Cryst & S+T+R & MACNET & 10 & R. Rostral Middle Frontal [N-back: 0-back] & + & 0.6321\\
Fluid & T+R & MACNET & 1 & L. Caudal Middle Frontal [N-back: 2-back vs 0-back] & + & 1.0000\\
Fluid & T+R & MACNET & 2 & L. Isthmus Cingulate [N-back: 2-back] & + & 0.6537\\
Fluid & T+R & MACNET & 3 & L. Rostral Anterior Cingulate [N-back: 2-back] & + & 0.6417\\
Fluid & T+R & MACNET & 4 & R. Inferior Parietal [N-back: 2-back] & - & 0.6246\\
Fluid & T+R & MACNET & 5 & R. Caudal Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.6153\\
Fluid & T+R & MACNET & 6 & L. Caudal Middle Frontal [N-back: 0-back] & + & 0.6047\\
Fluid & T+R & MACNET & 7 & R. Caudal Middle Frontal [N-back: 0-back] & + & 0.5511\\
Fluid & T+R & MACNET & 8 & R. Pars Triangularis [N-back: 2-back] & + & 0.5441\\
Fluid & T+R & MACNET & 9 & L. Pars Opercularis [N-back: 2-back vs 0-back] & + & 0.5420\\
Fluid & T+R & MACNET & 10 & R. Rostral Middle Frontal [N-back: 0-back] & + & 0.5333\\
Fluid & S+T & MACNET & 1 & L. Isthmus Cingulate [N-back: 2-back vs 0-back] & + & 0.8986\\
Fluid & S+T & MACNET & 2 & R. Rostral Middle Frontal [N-back: 0-back] & + & 0.7500\\
Fluid & S+T & MACNET & 3 & R. Pars Triangularis [N-back: 2-back vs 0-back] & + & 0.7443\\
Fluid & S+T & MACNET & 4 & R. Pars Triangularis [N-back: 2-back] & + & 0.7093\\
Fluid & S+T & MACNET & 5 & R. Precuneus [N-back: 2-back vs 0-back] & - & 0.7021\\
Fluid & S+T & MACNET & 6 & L. Caudal Anterior Cingulate [N-back: 2-back] & - & 0.6349\\
Fluid & S+T & MACNET & 7 & L. Postcentral [N-back: 2-back vs 0-back] & + & 0.6159\\
Fluid & S+T & MACNET & 8 & L. Superior Parietal [N-back: 2-back vs 0-back] & - & 0.6025\\
Fluid & S+T & MACNET & 9 & R. Rostral Middle Frontal [N-back: 2-back vs 0-back] & - & 0.5986\\
Fluid & S+T & MACNET & 10 & R. Isthmus Cingulate [N-back: 2-back vs 0-back] & + & 0.5979\\
Fluid & S+T+R & MACNET & 1 & L. Caudal Middle Frontal [N-back: 2-back vs 0-back] & + & 1.0000\\
Fluid & S+T+R & MACNET & 2 & L. Isthmus Cingulate [N-back: 2-back] & + & 0.6098\\
Fluid & S+T+R & MACNET & 3 & R. Caudal Middle Frontal [N-back: 2-back vs 0-back] & + & 0.5875\\
Fluid & S+T+R & MACNET & 4 & L. Rostral Anterior Cingulate [N-back: 2-back] & + & 0.5450\\
Fluid & S+T+R & MACNET & 5 & L. Caudal Middle Frontal [N-back: 0-back] & + & 0.5332\\
Fluid & S+T+R & MACNET & 6 & R. Inferior Parietal [N-back: 2-back] & - & 0.5287\\
Fluid & S+T+R & MACNET & 7 & R. Rostral Middle Frontal [N-back: 0-back] & + & 0.5051\\
Fluid & S+T+R & MACNET & 8 & R. Pars Triangularis [N-back: 2-back] & + & 0.4856\\
Fluid & S+T+R & MACNET & 9 & L. Rostral Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.4790\\
Fluid & S+T+R & MACNET & 10 & R. Rostral Middle Frontal [N-back: 2-back vs 0-back] & + & 0.4634\\
Total & T+R & MACNET & 1 & L. Caudal Middle Frontal [N-back: 2-back vs 0-back] & + & 0.9705\\
Total & T+R & MACNET & 2 & L. Caudal Middle Frontal [N-back: 0-back] & + & 0.7891\\
Total & T+R & MACNET & 3 & R. Rostral Middle Frontal [N-back: 0-back] & + & 0.7716\\
Total & T+R & MACNET & 4 & R. Caudal Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.7679\\
Total & T+R & MACNET & 5 & R. Pars Triangularis [N-back: 0-back] & - & 0.7637\\
Total & T+R & MACNET & 6 & L. Pars Opercularis [N-back: 2-back] & - & 0.7182\\
Total & T+R & MACNET & 7 & R. Caudal Middle Frontal [N-back: 0-back] & + & 0.6778\\
Total & T+R & MACNET & 8 & L. Isthmus Cingulate [N-back: 2-back] & + & 0.6668\\
Total & T+R & MACNET & 9 & L. Caudal Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.5964\\
Total & T+R & MACNET & 10 & R. Rostral Middle Frontal [N-back: 2-back vs 0-back] & + & 0.5732\\
Total & S+T & MACNET & 1 & L. Isthmus Cingulate [N-back: 2-back vs 0-back] & + & 0.9149\\
Total & S+T & MACNET & 2 & R. Pars Triangularis [N-back: 2-back vs 0-back] & + & 0.8456\\
Total & S+T & MACNET & 3 & R. Caudal Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.7795\\
Total & S+T & MACNET & 4 & L. Superior Parietal [N-back: 2-back vs 0-back] & - & 0.7328\\
Total & S+T & MACNET & 5 & R. Pars Triangularis [N-back: 2-back] & + & 0.7108\\
Total & S+T & MACNET & 6 & R. Rostral Middle Frontal [N-back: 0-back] & + & 0.6784\\
Total & S+T & MACNET & 7 & L. Banks Superior Temporal Sulcus [N-back: 2-back vs 0-back] & + & 0.6584\\
Total & S+T & MACNET & 8 & L. Caudal Middle Frontal [N-back: 2-back vs 0-back] & - & 0.6110\\
Total & S+T & MACNET & 9 & R. Pars Triangularis [N-back: 0-back] & - & 0.5686\\
Total & S+T & MACNET & 10 & L. Insula [N-back: 2-back vs 0-back] & + & 0.5593\\
Total & S+T+R & MACNET & 1 & L. Caudal Middle Frontal [N-back: 2-back vs 0-back] & + & 0.9068\\
Total & S+T+R & MACNET & 2 & R. Rostral Middle Frontal [N-back: 0-back] & + & 0.8068\\
Total & S+T+R & MACNET & 3 & L. Caudal Middle Frontal [N-back: 0-back] & + & 0.8056\\
Total & S+T+R & MACNET & 4 & R. Caudal Anterior Cingulate [N-back: 2-back vs 0-back] & + & 0.7587\\
Total & S+T+R & MACNET & 5 & L. Isthmus Cingulate [N-back: 2-back] & + & 0.6637\\
Total & S+T+R & MACNET & 6 & R. Caudal Middle Frontal [N-back: 2-back vs 0-back] & + & 0.6634\\
Total & S+T+R & MACNET & 7 & R. Rostral Middle Frontal [N-back: 2-back vs 0-back] & + & 0.6563\\
Total & S+T+R & MACNET & 8 & L. Pars Opercularis [N-back: 2-back] & - & 0.6510\\
Total & S+T+R & MACNET & 9 & R. Pars Triangularis [N-back: 0-back] & - & 0.6491\\
Total & S+T+R & MACNET & 10 & L. Superior Parietal [N-back: 2-back] & - & 0.6225\\
\end{longtable}
\begin{longtable}{@{\extracolsep{\fill}}lp{12cm}@{}}
\toprule
Abbreviation & Definition \\\midrule\endfirsthead
\toprule
Abbreviation & Definition \\\midrule\endhead
\bottomrule\endfoot
ABCD & Adolescent Brain Cognitive Development \\
ASEG & Automated Segmentation (FreeSurfer parcellation) \\
BMI & Body Mass Index \\
C & Common-cohort-only training \\
DK & Desikan-Killiany (Cortical parcellation) \\
FA & Fractional Anisotropy \\
FC & Functional Connectivity \\
\(G_c\) & Crystallized Cognition Composite \\
\(G_f\) & Fluid Cognition Composite \\
\(G_t\) & Total Cognition Composite \\
IG & Integrated Gradients \\
IXG & Input \(\times\) Gradient \\
MAC-Net & Multi-task Activation and Contrast Network \\
MAE & Mean Absolute Error \\
MD & Mean Diffusivity \\
MID & Monetary Incentive Delay \\
MLP & Multilayer Perceptron \\
MRI & Magnetic Resonance Imaging \\
MSE & Mean Squared Error \\
\(R^2\) & Coefficient of Determination \\
RF & Random Forest \\
ROI & Region of Interest \\
rsfMRI & Resting-State Functional MRI \\
SAL & Saliency \\
sMRI & Structural and Diffusion MRI \\
SPRN & Sparse Projected Residual Network \\
tfMRI & Task-based Functional MRI \\
TS & Two-Stage opportunistic training \\
U & Unimodal \\
\end{longtable}
